Prediction of the collisions of meteoroids originating in comet 21P/Giacobini-Zinner with the Mercury, Venus, and Mars

After the prediction of meteor showers in the Earth's atmosphere caused by the particles originating in the nucleus of comet 21P/Giacobini-Zinner, we went on with the prediction of showers on the other three terrestrial planets. Based on our modeling of theoretical stream of the parent comet, we predicted several related meteorite (on Mercury) or meteor (on Venus and Mars) showers. There occurred the filaments, in the stream, with the particles coming to each planet from a similar direction. We found that this is a consequence of the specific distribution of argument of perihelion (peaked close to the value of $180^{\circ}$) and longitude of ascending node of the stream, and that the particles collide with each planet in an arc of their orbits being close to perihelion.

==> (inline-0) <==
\begin{tabular}{rccccccrr}
\toprule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament NF1} \\
   0.5 & $10^{-11}$ &  74.8 $\pm$  3.1 &  71.2$-$79.2  &   7.0 $\pm$  3.2 & $ 16.3 \pm 1.5$ & 22.8 $\pm$ 1.9 &  63. &   6 \\ % & dd011.dc \\
   0.5 & $10^{-4}$  &  85.6 $\pm$  5.8 &  80.0$-$94.5  &  12.8 $\pm$  6.9 & $ 21.4 \pm 2.5$ & 19.2 $\pm$ 3.4 &  66. &   6 \\ % & dd015.dc \\
   1   & $10^{-11}$ &  93.4 $\pm$  1.6 &  91.5$-$96.3  &  13.2 $\pm$  8.3 & $ 26.1 \pm 1.6$ & 16.6 $\pm$ 3.7 &  72. &  14 \\ % & dd011.dc \\
   1   & $10^{-4}$  &  93.0 $\pm$  3.1 &  87.9$-$97.3  &  11.4 $\pm$  8.5 & $ 25.7 \pm 1.9$ & 16.1 $\pm$ 4.0 &  73. &  10 \\ % & dd013.dc \\
   1   &  0.001     &  93.4 $\pm$  2.1 &  90.1$-$96.3  &  16.0 $\pm$  5.2 & $ 26.1 \pm 2.5$ & 18.0 $\pm$ 3.7 &  70. &   6 \\ % & dd009.dc \\
   1   &  0.003     &  88.7 $\pm$  6.9 &  79.3$-$96.5  &  10.2 $\pm$  7.6 & $ 23.8 \pm 3.7$ & 18.9 $\pm$ 4.6 &  71. &  12 \\ % & dd022.dc \\
   1   &  0.005     &  87.2 $\pm$  7.2 &  77.6$-$98.6  &   7.8 $\pm$  5.7 & $ 23.5 \pm 3.5$ & 18.3 $\pm$ 3.5 &  72. &  15 \\ % & dd024.dc \\
   2   & $10^{-4}$  &  99.6 $\pm$  9.2 &  88.2$-$109.1 &  24.1 $\pm$  7.6 & $ 27.1 \pm 4.2$ & 20.0 $\pm$ 3.9 &  68. &   7 \\ % & dd026.dc \\
   2   &  0.001     &  96.7 $\pm$ 13.5 &  81.5$-$116.0 &  22.8 $\pm$ 10.8 & $ 25.1 \pm 7.0$ & 20.0 $\pm$ 3.9 &  67. &   8 \\ % & dd035.dc \\
   2   &  0.003     & 107.8 $\pm$  1.7 & 104.3$-$109.7 &  26.2 $\pm$  9.6 & $ 28.6 \pm 2.9$ & 17.0 $\pm$ 2.9 &  74. &   8 \\ % & dd011.dc \\
   2   &  0.005     & 104.6 $\pm$  3.7 &  95.5$-$109.5 &  27.4 $\pm$  7.8 & $ 28.7 \pm 1.7$ & 19.2 $\pm$ 3.4 &  70. &  13 \\ % & dd013.dc \\
\hline
\multicolumn{9}{c}{filament NF2} \\
$[$0.5 & $10^{-11}$ &  81.2 $\pm$  5.9 &  70.7$-$94.1  & 273.1 $\pm$  6.2 & $-19.5 \pm 1.4$ & 31.1 $\pm$ 0.7 & 168. &  56$]$ \\ % & dd021.dc \\
$[$0.5 & $10^{-4}$  &  81.0 $\pm$  5.0 &  70.3$-$89.7  & 272.9 $\pm$  4.9 & $-19.3 \pm 1.5$ & 31.1 $\pm$ 0.7 & 168. &  33$]$ \\ % & dd015.dc \\
$[$0.5 &  0.001     &  80.0 $\pm$  2.6 &  74.4$-$85.8  & 271.7 $\pm$  2.9 & $-19.6 \pm 1.1$ & 31.1 $\pm$ 0.8 & 168. &  27$]$ \\ % & dd014.dc \\
% $[$0.5 &  0.003     &  90.2 $\pm$ 64.2 &  64.2$-$302.5 & 265.7 $\pm$ 11.2 & $-19.5 \pm 1.5$ & 30.8 $\pm$ 0.8 & 174. &  13$]$ \\ % & dd016.dc \\
$[$1   & $10^{-11}$ &  90.0 $\pm$  6.3 &  73.6$-$101.4 & 283.3 $\pm$  6.4 & $-18.4 \pm 1.6$ & 31.6 $\pm$ 0.7 & 167. & 105$]$ \\ % & dd026.dc \\
$[$1   & $10^{-4}$  &  90.9 $\pm$  4.0 &  79.4$-$99.0  & 284.3 $\pm$  3.7 & $-18.3 \pm 1.8$ & 31.6 $\pm$ 0.6 & 167. &  56$]$ \\ % & dd017.dc \\
$[$1   &  0.001     &  92.4 $\pm$  4.4 &  76.7$-$102.8 & 288.5 $\pm$ 13.3 & $-15.9 \pm 8.5$ & 30.7 $\pm$ 4.5 & 163. &  44$]$ \\ % & dd019.dc \\
$[$1   &  0.003     &  84.4 $\pm$  8.0 &  69.2$-$98.8  & 279.5 $\pm$ 15.9 & $-17.0 \pm 7.7$ & 30.7 $\pm$ 4.3 & 164. &  49$]$ \\ % & dd029.dc \\
$[$1   &  0.005     &  83.9 $\pm$  9.6 &  57.3$-$100.1 & 277.8 $\pm$  9.5 & $-19.0 \pm 1.7$ & 32.2 $\pm$ 1.4 & 166. &  93$]$ \\ % & dd028.dc \\
$[$2   & $10^{-11}$ & 101.8 $\pm$  4.9 &  96.2$-$109.6 & 296.2 $\pm$  4.5 & $-17.1 \pm 1.7$ & 31.8 $\pm$ 1.2 & 166. &  15$]$ \\ % & dd016.dc \\
$[$2   & $10^{-4}$  &  93.6 $\pm$  5.4 &  88.6$-$103.8 & 287.7 $\pm$  5.4 & $-17.9 \pm 1.3$ & 31.9 $\pm$ 0.7 & 166. &  14$]$ \\ % & dd016.dc \\
$[$2   &  0.001     &  93.6 $\pm$  6.5 &  84.0$-$109.0 & 287.7 $\pm$  6.0 & $-18.3 \pm 2.2$ & 31.8 $\pm$ 1.2 & 166. &  16$]$ \\ % & dd021.dc \\
$[$2   &  0.003     & 100.9 $\pm$  5.4 &  89.0$-$113.0 & 299.6 $\pm$  3.5 & $-16.7 \pm 1.6$ & 33.7 $\pm$ 1.3 & 162. &  37$]$ \\ % & dd012.dc \\
$[$2   &  0.005     &  94.2 $\pm$  8.7 &  72.4$-$109.5 & 292.6 $\pm$  7.0 & $-17.7 \pm 1.6$ & 33.6 $\pm$ 1.6 & 162. &  40$]$ \\ % & dd020.dc \\
\hline
\multicolumn{9}{c}{filament NF3} \\
     1 &  0.001     & 321.6 $\pm$  5.9 & 314.5$-$330.7 & 206.4 $\pm$  5.2 & $  3.0 \pm 3.8$ & 24.3 $\pm$ 2.7 & 118. &  5 \\ % & dd013.dc \\
     1 &  0.003     & 322.9 $\pm$ 15.1 & 303.8$-$336.3 & 208.3 $\pm$ 14.8 & $  2.3 \pm 5.5$ & 23.4 $\pm$ 2.1 & 117. &  6 \\ % & dd027.dc \\
     1 &  0.005     & 314.9 $\pm$  2.5 & 312.6$-$319.3 & 199.3 $\pm$  3.2 & $  3.5 \pm 1.6$ & 26.6 $\pm$ 1.6 & 118. &  6 \\ % & dd007.dc \\
     2 &  0.005     & 337.2 $\pm$  4.8 & 330.1$-$344.6 & 225.0 $\pm$  5.1 & $ -0.2 \pm 3.1$ & 20.7 $\pm$ 3.0 & 114. & 10 \\ % & dd015.dc \\
\hline
\multicolumn{9}{c}{filament NF4} \\
     2 & $10^{-11}$ &   0.3 $\pm$  2.0 & $-2.1$$-$2.7  & 345.9 $\pm$  2.7 & $ -2.0 \pm 1.6$ & 31.5 $\pm$ 0.7 &  14. &  7 \\ % & dd010.dc \\
\hline
\multicolumn{9}{c}{filament NF5}\\
$[$1 & $10^{-4}$  & 330.1 $\pm$  6.6 & 317.9$-$337.0 & 319.5 $\pm$  6.8 & $-12.3 \pm 1.6$ & 30.8 $\pm$ 0.4 &  12. &   7$]$ \\ % & dd022.dc \\
   1 &  0.001     & 335.5 $\pm$  9.2 & 321.7$-$344.0 & 323.4 $\pm$  8.1 & $-10.7 \pm 2.6$ & 31.5 $\pm$ 0.7 &  14. &  14 \\ % & dd021.dc \\
   1 &  0.003     & 338.6 $\pm$  6.7 & 324.5$-$351.0 & 325.4 $\pm$  5.2 & $-10.2 \pm 1.7$ & 32.1 $\pm$ 1.3 &  15. &  19 \\ % & dd017.dc \\
$[$1 &  0.005     & 327.3 $\pm$ 15.6 & 300.0$-$347.4 & 315.0 $\pm$ 14.2 & $-14.2 \pm 3.6$ & 32.0 $\pm$ 1.3 &  14. &  12$]$ \\ % & dd032.dc \\
$[$2 & $10^{-11}$ & 332.5 $\pm$  6.0 & 322.2$-$338.4 & 320.7 $\pm$  5.1 & $-12.6 \pm 2.2$ & 31.7 $\pm$ 0.5 &  14. &   7$]$ \\ % & dd015.dc \\
$[$2 & $10^{-4}$  & 339.0 $\pm$  4.2 & 330.8$-$342.6 & 326.5 $\pm$  3.6 & $ -9.0 \pm 2.3$ & 31.5 $\pm$ 0.3 &  14. &  11$]$ \\ % & dd013.dc \\
$[$2 &  0.001     & 345.5 $\pm$ 10.2 & 330.3$-$359.8 & 318.8 $\pm$ 35.1 & $ -6.9 \pm 2.3$ & 30.8 $\pm$ 3.8 &  28. &  24$]$ \\ % & dd020.dc \\
$[$2 &  0.003     & 352.5 $\pm$  7.9 & 338.6$-$366.8 & 336.8 $\pm$  5.9 & $ -5.9 \pm 2.3$ & 32.8 $\pm$ 1.3 &  17. &  26$]$ \\ % & dd015.dc \\
$[$2 &  0.005     & 349.6 $\pm$  9.7 & 328.6$-$364.3 & 332.5 $\pm$  7.2 & $ -7.8 \pm 2.3$ & 33.6 $\pm$ 1.9 &  18. &  34$]$ \\ % & dd021.dc \\
\midrule
\end{tabular}
\begin{tabular}{rccccccrr}
\midrule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament SF1} \\
$[$0.5 & $10^{-11}$ & 309.3 $\pm$  7.0 & 297.6$-$322.9 & 300.1 $\pm$  7.2 & $-24.7 \pm 2.3$ & 31.1 $\pm$ 0.5 &  13. &  21$]$ \\ % & dd022.dc \\
$[$0.5 & $10^{-4}$  & 306.5 $\pm$  4.3 & 301.3$-$315.1 & 297.8 $\pm$  3.9 & $-25.3 \pm 1.3$ & 30.8 $\pm$ 0.5 &  12. &  15$]$ \\ % & dd015.dc \\
$[$0.5 &  0.001     & 312.0 $\pm$  7.1 & 300.1$-$324.5 & 302.3 $\pm$  6.9 & $-23.4 \pm 2.0$ & 31.4 $\pm$ 0.7 &  13. &  18$]$ \\ % & dd019.dc \\
$[$0.5 &  0.003     & 302.5 $\pm$ 10.0 & 289.9$-$314.4 & 293.4 $\pm$ 10.8 & $-26.2 \pm 1.6$ & 30.8 $\pm$ 0.6 &  12. &   8$]$ \\ % & dd023.dc \\
$[$1   & $10^{-11}$ & 321.3 $\pm$  6.4 & 307.8$-$329.3 & 312.9 $\pm$  6.6 & $-22.5 \pm 2.3$ & 31.0 $\pm$ 0.5 &  13. &  23$]$ \\ % & dd018.dc \\
$[$1   & $10^{-4}$  & 324.5 $\pm$  6.1 & 310.8$-$335.4 & 315.9 $\pm$  6.0 & $-21.2 \pm 2.5$ & 31.1 $\pm$ 0.5 &  13. &  33$]$ \\ % & dd019.dc \\
$[$1   &  0.001     & 322.9 $\pm$  6.8 & 307.7$-$334.1 & 313.9 $\pm$  6.7 & $-21.8 \pm 2.5$ & 31.3 $\pm$ 0.4 &  13. &  38$]$ \\ % & dd021.dc \\
$[$1   &  0.003     & 326.8 $\pm$  6.7 & 312.9$-$336.2 & 318.4 $\pm$  6.8 & $-20.8 \pm 2.7$ & 31.1 $\pm$ 0.2 &  13. &  17$]$ \\ % & dd019.dc \\
$[$1   &  0.005     & 316.1 $\pm$ 10.1 & 294.9$-$333.2 & 307.5 $\pm$ 10.4 & $-23.8 \pm 2.5$ & 31.1 $\pm$ 0.5 &  13. &  41$]$ \\ % & dd030.dc \\
$[$2   & $10^{-11}$ & 330.8 $\pm$  7.2 & 321.6$-$340.2 & 322.5 $\pm$  7.3 & $-19.5 \pm 2.5$ & 30.9 $\pm$ 0.4 &  13. &   9$]$ \\ % & dd019.dc \\
$[$2   & $10^{-4}$  & 331.2 $\pm$  8.6 & 315.5$-$344.5 & 322.6 $\pm$  8.2 & $-19.5 \pm 2.7$ & 31.1 $\pm$ 0.4 &  13. &  12$]$ \\ % & dd023.dc \\
$[$2   &  0.003     & 315.2 $\pm$ 10.1 & 301.4$-$330.3 & 306.5 $\pm$ 10.2 & $-23.9 \pm 3.3$ & 30.9 $\pm$ 0.6 &  13. &  13$]$ \\ % & dd025.dc \\
$[$2   &  0.005     & 330.4 $\pm$  6.0 & 319.4$-$337.1 & 321.9 $\pm$  5.7 & $-19.7 \pm 2.6$ & 30.9 $\pm$ 0.5 &  13. &  11$]$ \\ % & dd018.dc \\
\hline
\multicolumn{9}{c}{filament SF2} \\
   1   & $10^{-11}$ & 323.3 $\pm$  3.5 & 319.1$-$328.4 & 201.6 $\pm$  6.8 & $-26.3 \pm 5.5$ & 19.3 $\pm$ 5.2 & 112. &   7 \\ % & dd013.dc \\
   1   & $10^{-4}$  & 318.6 $\pm$  6.8 & 310.5$-$328.2 & 197.9 $\pm$ 11.9 & $-25.4 \pm 8.5$ & 18.2 $\pm$ 4.0 & 111. &   8 \\ % & dd016.dc \\
   1   &  0.001     & 324.5 $\pm$  5.4 & 316.8$-$333.0 & 202.7 $\pm$  7.5 & $-27.0 \pm 6.7$ & 19.2 $\pm$ 4.1 & 112. &   8 \\ % & dd015.dc \\
   1   &  0.003     & 321.5 $\pm$  6.8 & 314.2$-$332.8 & 197.6 $\pm$  7.1 & $-22.9 \pm 2.8$ & 24.0 $\pm$ 3.7 & 116. &   8 \\ % & dd021.dc \\
   1   &  0.005     & 314.2 $\pm$  3.7 & 308.7$-$321.1 & 192.8 $\pm$  6.2 & $-24.0 \pm 5.9$ & 18.1 $\pm$ 5.0 & 112. &  11 \\ % & dd012.dc \\
   2   &  0.003     & 346.3 $\pm$ 13.8 & 327.9$-$358.0 & 224.3 $\pm$ 14.9 & $-30.4 \pm 5.9$ & 22.2 $\pm$ 4.3 & 115. &   6 \\ % & dd029.dc \\
   2   &  0.005     & 342.2 $\pm$  5.4 & 335.2$-$351.0 & 220.2 $\pm$  5.7 & $-31.5 \pm 3.5$ & 22.1 $\pm$ 4.0 & 114. &  12 \\ % & dd018.dc \\
% \hline
% \multicolumn{9}{c}{filament SF3} \\ - abolished
\hline
\multicolumn{9}{c}{filament SF3} \\ % former SF4
   2   &  0.005     & 103.0 $\pm$  1.7 & 101.1$-$106.3 &  39.3 $\pm$  4.5 & $ -1.1 \pm 3.2$ & 20.2 $\pm$ 3.5 &  67. &   8 \\ % & dd009.dc \\
\hline
\multicolumn{9}{c}{filament SF4} \\ % former SF5
 1     &  0.001     &  97.3 $\pm$  5.5 &  90.3$-$105.2 & 291.1 $\pm$  5.7 & $-25.3 \pm 1.7$ & 31.0 $\pm$ 0.4 & 168. &   5 \\ % & dd014.dc \\
$[$1   &  0.003     &  91.8 $\pm$  5.0 &  83.8$-$ 98.7 & 286.1 $\pm$  5.5 & $-26.1 \pm 1.6$ & 31.6 $\pm$ 0.7 & 167. &   6$]$ \\ % & dd015.dc \\
$[$2   & $10^{-4}$  & 103.1 $\pm$  7.1 &  88.3$-$112.8 & 298.6 $\pm$  7.1 & $-25.5 \pm 2.6$ & 31.3 $\pm$ 0.5 & 167. &   8$]$ \\ % & dd021.dc \\
$[$2   & $10^{-11}$ &  83.7 $\pm$ 12.4 &  70.6$-$104.1 & 276.9 $\pm$ 14.2 & $-25.6 \pm 1.9$ & 31.6 $\pm$ 0.7 & 167. &   6$]$ \\ % & dd033.dc \\
$[$2   &  0.003     &  97.0 $\pm$  3.6 &  91.9$-$102.3 & 291.8 $\pm$  3.8 & $-25.1 \pm 1.7$ & 31.4 $\pm$ 0.3 & 167. &   7$]$ \\ % & dd013.dc \\
$[$2   &  0.005     & 105.5 $\pm$ 11.2 &  92.8$-$121.2 & 302.3 $\pm$ 11.4 & $-23.3 \pm 2.4$ & 31.7 $\pm$ 0.6 & 166. &   7$]$ \\ % & dd025.dc \\
\bottomrule
\end{tabular}
\begin{tabular}{rcccccc}
\toprule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament NF1} \\
   0.5 & $10^{-11}$ & 0.352 $\pm$ 0.014 & 0.881 $\pm$ 0.004 & 355.6 $\pm$  1.6 &  13.5 $\pm$  5.1 &  18.7 $\pm$ 1.7 \\
   0.5 & $10^{-4}$  & 0.332 $\pm$ 0.016 & 0.886 $\pm$ 0.004 & 352.7 $\pm$  3.5 &  30.1 $\pm$  6.9 &  19.1 $\pm$ 2.3 \\
   1   & $10^{-11}$ & 0.329 $\pm$ 0.013 & 0.886 $\pm$ 0.004 & 349.8 $\pm$  3.7 &  41.7 $\pm$  5.6 &  20.6 $\pm$ 2.3 \\
   1   & $10^{-4}$  & 0.328 $\pm$ 0.013 & 0.887 $\pm$ 0.004 & 349.3 $\pm$  4.3 &  41.9 $\pm$  6.8 &  20.1 $\pm$ 2.0 \\
   1   &  0.001     & 0.327 $\pm$ 0.007 & 0.887 $\pm$ 0.002 & 351.4 $\pm$  3.9 &  40.4 $\pm$  6.0 &  21.3 $\pm$ 2.0 \\
   1   &  0.003     & 0.327 $\pm$ 0.014 & 0.887 $\pm$ 0.005 & 352.3 $\pm$  4.7 &  34.9 $\pm$ 11.1 &  22.6 $\pm$ 5.1 \\
   1   &  0.005     & 0.319 $\pm$ 0.015 & 0.891 $\pm$ 0.005 & 352.0 $\pm$  3.4 &  34.9 $\pm$ 11.1 &  23.3 $\pm$ 4.4 \\
   2   & $10^{-4}$  & 0.319 $\pm$ 0.019 & 0.888 $\pm$ 0.005 & 353.8 $\pm$  3.8 &  45.3 $\pm$ 12.8 &  22.3 $\pm$ 4.8 \\
   2   &  0.001     & 0.323 $\pm$ 0.015 & 0.887 $\pm$ 0.005 & 353.8 $\pm$  3.4 &  41.5 $\pm$ 17.7 &  19.9 $\pm$ 4.9 \\
   2   &  0.003     & 0.293 $\pm$ 0.018 & 0.891 $\pm$ 0.005 & 351.5 $\pm$  3.0 &  59.0 $\pm$  4.2 &  19.9 $\pm$ 2.3 \\
   2   &  0.005     & 0.305 $\pm$ 0.011 & 0.886 $\pm$ 0.004 & 353.5 $\pm$  3.4 &  52.7 $\pm$  4.7 &  21.9 $\pm$ 3.4 \\
\hline
\multicolumn{7}{c}{filament NF2} \\
$[$0.5 & $10^{-11}$ & 0.330 $\pm$ 0.024 & 0.889 $\pm$ 0.007 & 334.1 $\pm$ 19.7 &  43.2 $\pm$ 21.0 &   7.4 $\pm$ 3.4$]$ \\
$[$0.5 & $10^{-4}$  & 0.331 $\pm$ 0.022 & 0.889 $\pm$ 0.006 & 332.9 $\pm$ 21.7 &  44.2 $\pm$ 22.9 &   7.9 $\pm$ 3.5$]$ \\
$[$0.5 &  0.001     & 0.333 $\pm$ 0.028 & 0.888 $\pm$ 0.008 & 339.6 $\pm$ 18.7 &  36.3 $\pm$ 18.7 &   8.0 $\pm$ 3.0$]$ \\
% $[$0.5 &  0.003     & 0.342 $\pm$ 0.026 & 0.886 $\pm$ 0.008 & 335.5 $\pm$ 18.3 &  32.3 $\pm$ 19.9 &   7.4 $\pm$ 3.9$]$ \\
$[$1   & $10^{-11}$ & 0.313 $\pm$ 0.023 & 0.893 $\pm$ 0.007 & 324.3 $\pm$ 21.0 &  63.8 $\pm$ 24.0 &   7.4 $\pm$ 2.9$]$ \\
$[$1   & $10^{-4}$  & 0.314 $\pm$ 0.021 & 0.893 $\pm$ 0.006 & 324.5 $\pm$ 21.5 &  64.5 $\pm$ 21.7 &   7.8 $\pm$ 3.5$]$ \\
$[$1   &  0.001     & 0.313 $\pm$ 0.027 & 0.893 $\pm$ 0.008 & 329.8 $\pm$ 21.6 &  61.0 $\pm$ 23.1 &   9.3 $\pm$ 3.7$]$ \\
$[$1   &  0.003     & 0.316 $\pm$ 0.037 & 0.893 $\pm$ 0.010 & 331.1 $\pm$ 19.9 &  51.2 $\pm$ 23.9 &   8.9 $\pm$ 4.3$]$ \\
$[$1   &  0.005     & 0.296 $\pm$ 0.044 & 0.900 $\pm$ 0.013 & 330.2 $\pm$ 20.5 &  53.8 $\pm$ 24.5 &   7.4 $\pm$ 2.8$]$ \\
$[$2   & $10^{-11}$ & 0.302 $\pm$ 0.038 & 0.896 $\pm$ 0.011 & 335.0 $\pm$ 23.3 &  66.3 $\pm$ 24.2 &   8.0 $\pm$ 2.8$]$ \\
$[$2   & $10^{-4}$  & 0.304 $\pm$ 0.024 & 0.896 $\pm$ 0.007 & 323.2 $\pm$ 17.1 &  69.7 $\pm$ 21.5 &   7.5 $\pm$ 2.8$]$ \\
$[$2   &  0.001     & 0.304 $\pm$ 0.040 & 0.895 $\pm$ 0.012 & 326.4 $\pm$ 20.3 &  66.6 $\pm$ 23.1 &   7.3 $\pm$ 4.0$]$ \\
$[$2   &  0.003     & 0.230 $\pm$ 0.040 & 0.912 $\pm$ 0.012 & 340.4 $\pm$ 13.6 &  69.5 $\pm$ 13.2 &   8.1 $\pm$ 2.6$]$ \\
$[$2   &  0.005     & 0.233 $\pm$ 0.055 & 0.910 $\pm$ 0.014 & 334.8 $\pm$ 17.0 &  68.1 $\pm$ 17.7 &   8.0 $\pm$ 2.3$]$ \\
\hline
\multicolumn{7}{c}{filament NF3} \\
     1 &  0.001     & 0.348 $\pm$ 0.011 & 0.881 $\pm$ 0.003 &   4.2 $\pm$  2.9 &  23.9 $\pm$  6.2 &  20.8 $\pm$ 3.0 \\
     1 &  0.003     & 0.334 $\pm$ 0.016 & 0.885 $\pm$ 0.004 &   4.4 $\pm$  2.0 &  23.0 $\pm$ 13.2 &  20.4 $\pm$ 2.5 \\
     1 &  0.005     & 0.346 $\pm$ 0.016 & 0.885 $\pm$ 0.004 &   1.9 $\pm$  1.9 &  19.9 $\pm$  1.9 &  19.5 $\pm$ 1.9 \\
     2 &  0.005     & 0.320 $\pm$ 0.012 & 0.883 $\pm$ 0.005 &   6.5 $\pm$  3.0 &  32.3 $\pm$  5.3 &  22.7 $\pm$ 4.0 \\
\hline
\multicolumn{7}{c}{filament NF4} \\
     2 & $10^{-11}$ & 0.297 $\pm$ 0.019 & 0.893 $\pm$ 0.006 &  11.0 $\pm$  7.6 &  49.7 $\pm$ 10.8 &   8.3 $\pm$ 3.0 \\
\hline
\multicolumn{7}{c}{filament NF5} \\
$[$1 & $10^{-4}$  & 0.329 $\pm$ 0.013 & 0.888 $\pm$ 0.004 &   7.8 $\pm$ 11.5 &  27.3 $\pm$ 13.8 &   8.4 $\pm$ 6.2$]$ \\
   1 &  0.001     & 0.308 $\pm$ 0.023 & 0.894 $\pm$ 0.006 &   6.6 $\pm$  5.9 &  31.3 $\pm$  7.6 &   8.7 $\pm$ 2.8 \\
   1 &  0.003     & 0.289 $\pm$ 0.041 & 0.899 $\pm$ 0.012 &  11.5 $\pm$  8.4 &  27.0 $\pm$  9.3 &   7.8 $\pm$ 4.0 \\
$[$1 &  0.005     & 0.293 $\pm$ 0.042 & 0.900 $\pm$ 0.012 &  23.9 $\pm$ 35.8 &   4.2 $\pm$ 34.0 &   5.7 $\pm$ 4.0$]$ \\
$[$2 & $10^{-11}$ & 0.302 $\pm$ 0.016 & 0.897 $\pm$ 0.005 &  13.9 $\pm$ 13.3 &  20.5 $\pm$ 16.5 &   5.9 $\pm$ 3.3$]$ \\
$[$2 & $10^{-4}$  & 0.308 $\pm$ 0.010 & 0.894 $\pm$ 0.003 &  12.1 $\pm$ 11.4 &  29.1 $\pm$ 14.3 &   9.5 $\pm$ 4.6$]$ \\
$[$2 &  0.001     & 0.292 $\pm$ 0.042 & 0.897 $\pm$ 0.012 &  11.3 $\pm$ 10.8 &  34.1 $\pm$ 10.7 &  10.8 $\pm$ 4.4$]$ \\
$[$2 &  0.003     & 0.258 $\pm$ 0.041 & 0.905 $\pm$ 0.012 &  14.1 $\pm$ 13.6 &  34.0 $\pm$ 16.0 &   7.7 $\pm$ 2.5$]$ \\
$[$2 &  0.005     & 0.232 $\pm$ 0.064 & 0.910 $\pm$ 0.019 &  20.3 $\pm$ 17.8 &  21.1 $\pm$ 18.9 &   6.8 $\pm$ 2.2$]$ \\
\midrule
\end{tabular}
\begin{tabular}{rcccccc}
\midrule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament SF1} \\
$[$0.5 & $10^{-11}$ & 0.332 $\pm$ 0.017 & 0.888 $\pm$ 0.005 & 205.5 $\pm$ 24.3 & 169.1 $\pm$ 23.1 &   8.3 $\pm$ 4.5$]$ \\
$[$0.5 & $10^{-4}$  & 0.342 $\pm$ 0.018 & 0.885 $\pm$ 0.005 & 206.0 $\pm$ 24.1 & 167.2 $\pm$ 24.1 &   8.6 $\pm$ 3.7$]$ \\
$[$0.5 &  0.001     & 0.320 $\pm$ 0.024 & 0.891 $\pm$ 0.007 & 210.9 $\pm$ 27.1 & 165.3 $\pm$ 26.6 &   6.3 $\pm$ 2.9$]$ \\
$[$0.5 &  0.003     & 0.343 $\pm$ 0.023 & 0.886 $\pm$ 0.006 & 210.3 $\pm$ 15.7 & 159.0 $\pm$ 16.6 &   8.1 $\pm$ 3.3$]$ \\
$[$1   & $10^{-11}$ & 0.334 $\pm$ 0.018 & 0.887 $\pm$ 0.006 & 212.7 $\pm$ 23.6 & 174.0 $\pm$ 23.2 &   8.4 $\pm$ 4.2$]$ \\
$[$1   & $10^{-4}$  & 0.328 $\pm$ 0.017 & 0.889 $\pm$ 0.005 & 220.8 $\pm$ 29.2 & 168.5 $\pm$ 29.0 &   7.5 $\pm$ 4.2$]$ \\
$[$1   &  0.001     & 0.323 $\pm$ 0.013 & 0.890 $\pm$ 0.004 & 214.2 $\pm$ 25.4 & 172.9 $\pm$ 23.9 &   8.0 $\pm$ 4.4$]$ \\
$[$1   &  0.003     & 0.329 $\pm$ 0.012 & 0.889 $\pm$ 0.003 & 213.3 $\pm$ 17.6 & 178.6 $\pm$ 16.5 &   7.4 $\pm$ 3.2$]$ \\
$[$1   &  0.005     & 0.334 $\pm$ 0.018 & 0.890 $\pm$ 0.005 & 211.7 $\pm$ 23.6 & 169.9 $\pm$ 25.0 &   8.8 $\pm$ 4.3$]$ \\
$[$2   & $10^{-11}$ & 0.332 $\pm$ 0.012 & 0.888 $\pm$ 0.003 & 217.1 $\pm$ 20.9 & 179.0 $\pm$ 19.8 &   7.6 $\pm$ 3.5$]$ \\
$[$2   & $10^{-4}$  & 0.325 $\pm$ 0.014 & 0.890 $\pm$ 0.004 & 216.4 $\pm$ 31.5 & 179.1 $\pm$ 29.3 &   8.7 $\pm$ 4.1$]$ \\
$[$2   &  0.003     & 0.334 $\pm$ 0.021 & 0.886 $\pm$ 0.006 & 203.2 $\pm$ 26.5 & 177.5 $\pm$ 25.7 &  10.5 $\pm$ 5.1$]$ \\
$[$2   &  0.005     & 0.328 $\pm$ 0.014 & 0.887 $\pm$ 0.005 & 218.8 $\pm$ 27.1 & 176.3 $\pm$ 26.0 &   7.8 $\pm$ 3.0$]$ \\
\hline
\multicolumn{7}{c}{filament SF2} \\
   1   & $10^{-11}$ & 0.332 $\pm$ 0.015 & 0.886 $\pm$ 0.005 & 188.5 $\pm$  5.2 & 198.8 $\pm$  5.0 &  20.3 $\pm$ 3.9 \\
   1   & $10^{-4}$  & 0.332 $\pm$ 0.010 & 0.886 $\pm$ 0.003 & 189.7 $\pm$  4.4 & 192.9 $\pm$  3.8 &  19.6 $\pm$ 2.8 \\
   1   &  0.001     & 0.329 $\pm$ 0.014 & 0.886 $\pm$ 0.005 & 188.6 $\pm$  4.3 & 199.5 $\pm$  4.0 &  20.3 $\pm$ 2.1 \\
   1   &  0.003     & 0.336 $\pm$ 0.013 & 0.885 $\pm$ 0.004 & 184.0 $\pm$  3.7 & 202.1 $\pm$  8.2 &  23.1 $\pm$ 4.3 \\
   1   &  0.005     & 0.338 $\pm$ 0.012 & 0.886 $\pm$ 0.004 & 190.1 $\pm$  5.2 & 189.1 $\pm$  2.9 &  19.6 $\pm$ 2.6 \\
   2   &  0.003     & 0.320 $\pm$ 0.008 & 0.884 $\pm$ 0.004 & 185.0 $\pm$  4.4 & 223.5 $\pm$ 13.0 &  19.8 $\pm$ 3.5 \\
   2   &  0.005     & 0.315 $\pm$ 0.012 & 0.881 $\pm$ 0.004 & 185.0 $\pm$  4.2 & 218.0 $\pm$  7.0 &  22.9 $\pm$ 5.0 \\
% \hline
% \multicolumn{7}{c}{filament SF3} \\ - abolished
\hline
\multicolumn{7}{c}{filament SF3} \\ % former SF4
   2   &  0.005     & 0.315 $\pm$ 0.013 & 0.883 $\pm$ 0.004 & 174.2 $\pm$  3.6 & 229.0 $\pm$  2.6 &  21.9 $\pm$ 2.4 \\
\hline
\multicolumn{7}{c}{filament SF4} \\ % former SF5
  1    &  0.001     & 0.327 $\pm$ 0.009 & 0.889 $\pm$ 0.004 & 173.2 $\pm$  5.6 & 220.6 $\pm$  8.4 &   8.4 $\pm$ 3.1$]$ \\
$[$1   &  0.003     & 0.310 $\pm$ 0.022 & 0.894 $\pm$ 0.008 & 163.3 $\pm$ 18.6 & 226.9 $\pm$ 21.7 &   8.1 $\pm$ 4.3$]$ \\
$[$2   & $10^{-11}$ & 0.311 $\pm$ 0.024 & 0.894 $\pm$ 0.007 & 158.5 $\pm$ 22.6 & 223.5 $\pm$ 31.1 &   6.7 $\pm$ 4.9$]$ \\
$[$2   & $10^{-4}$  & 0.318 $\pm$ 0.011 & 0.891 $\pm$ 0.003 & 164.9 $\pm$ 10.8 & 236.2 $\pm$ 13.8 &   9.9 $\pm$ 4.3$]$ \\
$[$2   &  0.003     & 0.312 $\pm$ 0.009 & 0.892 $\pm$ 0.002 & 143.9 $\pm$ 22.2 & 251.3 $\pm$ 23.3 &   5.5 $\pm$ 3.2$]$ \\
$[$2   &  0.005     & 0.291 $\pm$ 0.015 & 0.892 $\pm$ 0.007 & 141.3 $\pm$ 31.1 & 265.3 $\pm$ 28.8 &   6.5 $\pm$ 3.1$]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccrr}
\toprule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament NF1} \\
   0.5 & $10^{-11}$ & 193.7 $\pm$  2.6 & 182.8$-$199.4 & 275.7 $\pm$  5.6 & $ 59.8 \pm 2.0$  & 22.7 $\pm$ 0.7 &  91. &  67 \\ % & dd014.dc \\
   0.5 & $10^{-4}$  & 194.0 $\pm$  2.8 & 183.1$-$201.0 & 274.6 $\pm$  5.1 & $ 59.7 \pm 2.1$  & 22.8 $\pm$ 0.8 &  91. &  66 \\ % & dd012.dc \\
   0.5 &  0.001     & 193.5 $\pm$  1.3 & 187.2$-$197.2 & 277.0 $\pm$  2.4 & $ 59.8 \pm 1.3$  & 22.7 $\pm$ 0.4 &  92. &  52 \\ % & dd006.dc \\
% X 1   & $10^{-11}$ & 188.5 $\pm$ 13.8 & 148.3$-$206.8 & 285.1 $\pm$ 16.3 & $ 52.7 \pm 11.0$ & 21.4 $\pm$ 2.8 &  97. & 111 \\ % & dd025.dc \\
   1   & $10^{-4}$  & 198.6 $\pm$  3.0 & 193.1$-$204.1 & 276.6 $\pm$  7.3 & $ 63.0 \pm 2.2$  & 24.1 $\pm$ 1.0 &  92. &  35 \\ % & dd010.dc \\
   1   &  0.001     & 197.7 $\pm$  4.1 & 191.0$-$205.4 & 277.9 $\pm$  9.9 & $ 61.7 \pm 2.7$  & 23.8 $\pm$ 1.0 &  92. &  32 \\ % & dd012.dc \\
   1   &  0.003     & 197.0 $\pm$  4.1 & 193.2$-$210.9 & 280.1 $\pm$ 11.0 & $ 62.2 \pm 2.3$  & 23.9 $\pm$ 0.8 &  93. &  17 \\ % & dd012.dc \\
   1   &  0.005     & 202.5 $\pm$  5.3 & 192.2$-$211.5 & 270.9 $\pm$ 11.2 & $ 64.9 \pm 2.8$  & 25.7 $\pm$ 1.1 &  90. &  10 \\ % & dd012.dc \\
   2   & $10^{-11}$ & 204.6 $\pm$  8.5 & 189.1$-$222.3 & 288.5 $\pm$ 17.4 & $ 60.8 \pm 4.1$  & 23.4 $\pm$ 1.4 &  96. &  16 \\ % & dd021.dc \\
   2   & $10^{-4}$  & 205.7 $\pm$ 10.2 & 194.3$-$230.4 & 290.3 $\pm$ 18.0 & $ 61.6 \pm 3.5$  & 23.4 $\pm$ 0.8 &  97. &  17 \\ % & dd021.dc \\
   2   &  0.001     & 209.6 $\pm$ 11.7 & 193.5$-$228.3 & 287.8 $\pm$ 19.6 & $ 62.7 \pm 5.8$  & 24.4 $\pm$ 1.4 &  96. &  11 \\ % & dd016.dc \\
   2   &  0.003     & 205.5 $\pm$ 11.8 & 189.2$-$230.7 & 289.5 $\pm$ 20.6 & $ 62.0 \pm 4.4$  & 24.3 $\pm$ 0.9 &  97. &  16 \\ % & dd020.dc \\
   2   &  0.005     & 207.3 $\pm$  9.3 & 192.3$-$222.2 & 278.6 $\pm$ 16.6 & $ 62.3 \pm 4.8$  & 24.4 $\pm$ 1.1 &  92. &  12 \\ % & dd023.dc \\
\hline
\multicolumn{9}{c}{filament NF2} \\
   0.5 & $10^{-11}$ & 142.1 $\pm$ 11.7 & 126.8$-$168.1 & 294.4 $\pm$  4.3 & $ 19.1 \pm 9.3$  & 18.5 $\pm$ 0.8 & 136. &  28 \\ % & dd013.dc \\
   0.5 & $10^{-4}$  & 146.3 $\pm$ 13.5 & 130.8$-$175.2 & 294.5 $\pm$  1.8 & $ 21.7 \pm 9.9$  & 18.2 $\pm$ 0.8 & 132. &  18 \\ % & dd010.dc \\
   0.5 &  0.001     & 157.6 $\pm$ 15.3 & 131.3$-$186.9 & 294.5 $\pm$  7.6 & $ 29.3 \pm 10.1$ & 18.0 $\pm$ 0.9 & 123. & 127 \\ % & dd012.dc \\
   0.5 &  0.003     & 161.1 $\pm$ 14.8 & 130.9$-$189.4 & 296.2 $\pm$  7.0 & $ 32.4 \pm 10.6$ & 18.3 $\pm$ 0.9 & 121. & 243 \\ % & dd016.dc \\
%   0.5 &  0.005     & 174.2 $\pm$ 14.2 & 132.5$-$191.1 & 290.5 $\pm$  7.2 & $ 41.4 \pm 9.3$  & 18.5 $\pm$ 0.8 & 107. & 270 \\ % & dd016.dc \\
%  X 1   & $10^{-11}$ & 145.0 $\pm$ 27.1 & 130.0$-$238.2 & 294.2 $\pm$ 10.8 & $ 14.7 \pm 3.3$  & 19.5 $\pm$ 0.4 & 137. &  14 \\ % & dd012.dc \\
   1   & $10^{-4}$  & 156.1 $\pm$ 12.9 & 128.9$-$178.3 & 297.5 $\pm$  2.6 & $ 29.3 \pm 9.2$  & 18.2 $\pm$ 0.9 & 125. &  50 \\ % & dd012.dc \\
   1   &  0.001     & 159.1 $\pm$ 14.5 & 132.3$-$192.0 & 300.3 $\pm$  3.6 & $ 29.0 \pm 11.9$ & 18.6 $\pm$ 0.9 & 126. & 123 \\ % & dd018.dc \\
   1   &  0.003     & 162.6 $\pm$ 15.3 & 135.0$-$193.2 & 300.8 $\pm$  3.7 & $ 30.5 \pm 10.6$ & 18.4 $\pm$ 0.8 & 124. & 112 \\ % & dd013.dc \\
   1   &  0.005     & 161.4 $\pm$ 14.7 & 134.3$-$186.1 & 300.1 $\pm$  3.8 & $ 30.1 \pm 10.7$ & 18.4 $\pm$ 0.9 & 124. & 135 \\ % & dd016.dc \\
   2   & $10^{-11}$ & 156.9 $\pm$ 17.5 & 139.8$-$190.2 & 304.0 $\pm$  2.4 & $ 23.9 \pm 11.9$ & 18.8 $\pm$ 1.1 & 133. &   8 \\ % & dd012.dc \\
% $[$X 2 & $10^{-4}$  & 192.6 $\pm$ 39.5 & 143.9$-$253.4 & 288.1 $\pm$ 22.7 & $ 25.3 \pm 10.3$ & 18.6 $\pm$ 1.3 &  98. &  18$]$ \\ % & dd016.dc \\
% $[$X 2 &  0.001     & 169.8 $\pm$ 34.5 & 138.9$-$245.0 & 295.5 $\pm$ 20.5 & $ 23.9 \pm 11.1$ & 19.7 $\pm$ 3.2 & 120. &  11$]$ \\ % & dd014.dc \\
% $[$X 2 &  0.003     & 170.9 $\pm$ 22.2 & 129.2$-$219.5 & 301.6 $\pm$ 18.1 & $ 30.4 \pm 12.2$ & 18.9 $\pm$ 1.5 & 121. &  23$]$ \\ % & dd031.dc \\
% $[$X 2 &  0.005     & 178.4 $\pm$ 33.6 & 142.9$-$255.3 & 294.7 $\pm$ 23.7 & $ 24.8 \pm 14.0$ & 19.3 $\pm$ 1.5 & 113. &  25$]$ \\ % & dd030.dc \\
\hline
\multicolumn{9}{c}{filament NF3} \\
   0.5 & $10^{-11}$ & 200.1 $\pm$  3.9 & 188.5$-$206.8 & 252.5 $\pm$  8.2 & $ 39.1 \pm 4.3$  & 18.8 $\pm$ 1.1 &  69. &  56 \\ % & dd009.dc \\
   0.5 & $10^{-4}$  & 201.8 $\pm$  7.2 & 182.8$-$224.2 & 250.0 $\pm$  9.1 & $ 36.4 \pm 6.6$  & 19.2 $\pm$ 1.8 &  65. &  54 \\ % & dd009.dc \\
   0.5 &  0.001     & 199.5 $\pm$  9.4 & 181.0$-$237.3 & 254.4 $\pm$ 28.4 & $ 39.5 \pm 9.0$  & 18.6 $\pm$ 1.5 &  70. &  96 \\ % & dd013.dc \\
   0.5 &  0.003     & 193.5 $\pm$  7.5 & 181.2$-$221.4 & 266.2 $\pm$ 11.8 & $ 43.4 \pm 5.8$  & 18.0 $\pm$ 1.2 &  82. & 110 \\ % & dd011.dc \\
   0.5 &  0.005     & 193.8 $\pm$  1.9 & 188.6$-$197.8 & 269.4 $\pm$  3.9 & $ 49.8 \pm 3.3$  & 18.6 $\pm$ 1.0 &  86. &  69 \\ % & dd009.dc \\
   1   & $10^{-4}$  & 204.5 $\pm$ 16.5 & 183.0$-$234.0 & 264.3 $\pm$ 30.6 & $ 32.0 \pm 12.8$ & 19.6 $\pm$ 3.1 &  72. &  17 \\ % & dd010.dc \\
   1   &  0.001     & 198.4 $\pm$ 12.1 & 184.5$-$232.7 & 264.7 $\pm$ 15.2 & $ 40.8 \pm 9.3$  & 18.8 $\pm$ 2.5 &  78. &  29 \\ % & dd013.dc \\
   1   &  0.003     & 197.9 $\pm$  9.5 & 184.8$-$231.0 & 269.3 $\pm$ 12.5 & $ 44.0 \pm 6.7$  & 18.5 $\pm$ 1.6 &  83. &  57 \\ % & dd010.dc \\
   1   &  0.005     & 198.4 $\pm$  7.9 & 182.6$-$231.1 & 269.5 $\pm$ 10.4 & $ 45.2 \pm 6.4$  & 18.4 $\pm$ 1.6 &  83. & 146 \\ % & dd015.dc \\
\hline
% \multicolumn{9}{l}{NF4} \\
%    0.5 & $10^{-11}$ & 230.5 $\pm$ 10.0 & 215.5$-$244.1 & 251.6 $\pm$  8.4 & $ 14.0 \pm 5.7$  & 19.4 $\pm$ 1.9 &  39. &   6 \\ % & dd007.dc \\
%  X 1   &  0.001     & 163.3 $\pm$  4.7 & 156.9$-$170.1 & 320.7 $\pm$  1.3 & $ 22.0 \pm 4.8$  & 20.4 $\pm$ 0.6 & 143. &   8 \\ % & dd007.dc \\
%    1   &  0.005     & 194.6 $\pm$  1.0 & 193.0$-$195.8 &   4.0 $\pm$  1.5 & $ 18.0 \pm 2.1$  & 23.0 $\pm$ 0.6 & 165. &   6 \\ % & dd006.dc \\
\multicolumn{9}{c}{filament NF4} \\ % former NF5
$[$0.5 & $10^{-4}$&  85.4 $\pm$  7.1 &  72.6$-$100.0 & 275.0 $\pm$  5.9 & $-20.4 \pm 1.3$  & 29.8 $\pm$ 1.3 & 170. &  30$]$ \\ % & dd015.dc \\
% $[$0.5 &  0.001     &  64.0 $\pm$ 55.5 &  78.4$-$307.8 & 279.7 $\pm$  8.2 & $-20.4 \pm 1.2$  & 29.1 $\pm$ 1.3 & 145. &  36$]$ \\ % & dd012.dc \\
% $[$0.5 &  0.005     &  96.2 $\pm$ 26.2 &  62.0$-$126.5 & 276.1 $\pm$ 15.6 & $-17.3 \pm 5.9$  & 25.5 $\pm$ 5.6 & 174. &   8$]$ \\ % & dd030.dc \\
% $[$1   & $10^{-11}$ &  96.1 $\pm$ 25.5 &  83.0$-$341.2 & 291.7 $\pm$  8.4 & $-17.2 \pm 2.5$  & 29.7 $\pm$ 1.9 & 165. & 119$]$ \\ % & dd021.dc \\
$[$1   & $10^{-4}$  & 103.2 $\pm$  8.5 &  86.1$-$117.3 & 292.5 $\pm$  5.7 & $-16.7 \pm 2.3$  & 29.1 $\pm$ 1.8 & 170. &  94$]$ \\ % & dd015.dc \\
% $[$1   &  0.001     & 102.6 $\pm$ 23.2 &  87.9$-$323.7 & 295.0 $\pm$  6.4 & $-16.0 \pm 2.3$  & 28.6 $\pm$ 1.7 & 167. &  84$]$ \\ % & dd017.dc \\
% $[$1   &  0.005     &  80.0 $\pm$ 36.9 &  66.2$-$327.1 & 284.2 $\pm$ 10.4 & $-18.9 \pm 1.9$  & 31.2 $\pm$ 2.1 & 156. &  53$]$ \\ % & dd023.dc \\
% $[$2   & $10^{-4}$  &  99.9 $\pm$ 36.3 &  93.3$-$335.8 & 301.4 $\pm$  9.0 & $-15.3 \pm 3.1$  & 29.6 $\pm$ 2.1 & 159. &  28$]$ \\ % & dd017.dc \\
% $[$2   &  0.003     &  62.1 $\pm$ 62.9 &   1.9$-$359.6 & 306.3 $\pm$ 15.3 & $-14.9 \pm 4.0$  & 31.1 $\pm$ 2.8 & 117. &  72$]$ \\ % & dd027.dc \\
% $[$2   &  0.005     &  51.0 $\pm$ 61.5 &   1.9$-$358.1 & 310.7 $\pm$ 17.9 & $-13.1 \pm 4.5$  & 31.4 $\pm$ 2.8 & 101. &  62$]$ \\ % & dd022.dc \\
\hline
\multicolumn{9}{c}{filament NF5} \\ % former NF6
   0.5 &  0.003     & 190.8 $\pm$  1.5 & 188.7$-$192.0 &   3.1 $\pm$  2.3 & $ 14.3 \pm 0.7$  & 23.5 $\pm$ 0.4 & 168. &   6 \\ % & dd005.dc \\
   0.5 &  0.005     & 192.0 $\pm$  0.8 & 190.9$-$192.9 &   3.4 $\pm$  0.8 & $ 15.5 \pm 0.7$  & 23.3 $\pm$ 0.2 & 167. &   5 \\ % & dd003.dc \\
\hline
\multicolumn{9}{c}{filament NF6} \\ % former NF7
$[$0.5 & $10^{-11}$ & 157.8 $\pm$ 56.6 & 118.0$-$254.6 & 278.4 $\pm$  6.3 & $ -8.5 \pm 3.5$  & 16.6 $\pm$ 1.8 & 120. &  15$]$ \\ % & dd013.dc \\
$[$0.5 &  0.003     & 122.4 $\pm$  8.5 & 104.0$-$132.4 & 284.9 $\pm$  5.1 & $ -9.7 \pm 5.0$  & 18.3 $\pm$ 2.5 & 158. &  15$]$ \\ % & dd019.dc \\
\midrule
\end{tabular}
\begin{tabular}{lccccccrr}
\midrule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament SF1} \\
$[$0.5 & $10^{-4}$  & 257.5 $\pm$  6.9 & 247.5$-$273.2 & 270.5 $\pm$  6.5 & $-29.9 \pm 3.1$  & 19.5 $\pm$ 1.0 &  14. &  13$]$ \\ % & dd015.dc \\
% $[$0.5 &  0.001     & 222.5 $\pm$ 72.4 & 102.9$-$299.0 & 278.5 $\pm$ 11.8 & $-28.7 \pm 4.2$  & 21.8 $\pm$ 3.6 &  55. &  29$]$ \\ % & dd030.dc \\
% $[$0.5 &  0.003     & 253.6 $\pm$ 47.9 & 120.1$-$283.7 & 277.1 $\pm$  8.8 & $-29.6 \pm 3.5$  & 21.6 $\pm$ 2.1 &  23. &  10$]$ \\ % & dd018.dc \\
$[$0.5 &  0.005     & 267.1 $\pm$  5.8 & 260.8$-$274.9 & 274.3 $\pm$  1.3 & $-28.9 \pm 1.6$  & 22.1 $\pm$ 2.2 &   9. &   8$]$ \\ % & dd011.dc \\
$[$1   & $10^{-11}$ & 274.7 $\pm$ 28.9 & 143.6$-$304.2 & 291.4 $\pm$ 13.4 & $-29.1 \pm 3.3$  & 21.4 $\pm$ 2.2 &  16. &  26$]$ \\ % & dd025.dc \\
% $[$1   & $10^{-4}$  & 261.9 $\pm$ 52.4 & 113.0$-$282.9 & 286.8 $\pm$  4.5 & $-26.7 \pm 2.6$  & 22.6 $\pm$ 1.4 &  23. &  10$]$ \\ % & dd014.dc \\
$[$1   &  0.001     & 266.3 $\pm$ 32.5 & 132.6$-$287.4 & 283.2 $\pm$  8.7 & $-28.4 \pm 2.4$  & 21.7 $\pm$ 1.7 &  16. &  20$]$ \\ % & dd018.dc \\
$[$1   &  0.003     & 256.9 $\pm$ 50.3 & 109.4$-$290.6 & 282.1 $\pm$  9.0 & $-28.8 \pm 3.3$  & 22.2 $\pm$ 1.4 &  24. &  28$]$ \\ % & dd021.dc \\
% $[$1   &  0.005     & 240.9 $\pm$ 63.0 & 110.1$-$283.9 & 278.6 $\pm$  6.8 & $-28.9 \pm 3.6$  & 22.1 $\pm$ 1.9 &  37. &  22$]$ \\ % & dd021.dc \\
$[$2   & $10^{-11}$ & 260.3 $\pm$ 46.1 & 110.1$-$298.5 & 283.2 $\pm$ 11.2 & $-30.4 \pm 5.7$  & 21.6 $\pm$ 2.1 &  22. &  25$]$ \\ % & dd020.dc \\
$[$2   & $10^{-4}$  & 271.6 $\pm$ 34.7 & 139.2$-$297.9 & 290.9 $\pm$ 10.6 & $-31.3 \pm 5.2$  & 21.5 $\pm$ 1.8 &  19. &  18$]$ \\ % & dd019.dc \\
% $[$2   &  0.001     & 243.5 $\pm$ 53.6 & 104.8$-$282.7 & 277.5 $\pm$ 10.8 & $-32.8 \pm 5.3$  & 20.3 $\pm$ 1.8 &  34. &  29$]$ \\ % & dd024.dc \\
% $[$2   &  0.003     & 240.6 $\pm$ 63.4 & 102.8$-$295.4 & 285.2 $\pm$ 12.9 & $-32.5 \pm 5.0$  & 21.3 $\pm$ 2.4 &  43. &  23$]$ \\ % & dd024.dc \\
% $[$2   &  0.005     & 250.1 $\pm$ 69.9 &  77.8$-$298.1 & 276.5 $\pm$ 11.5 & $-30.6 \pm 4.8$  & 22.8 $\pm$ 3.8 &  27. &  30$]$ \\ % & dd031.dc \\
\hline
\multicolumn{9}{c}{filament SF2} \\
% $[$0.5 & $10^{-11}$ & 214.4 $\pm$ 41.8 & 131.9$-$258.3 & 239.8 $\pm$ 73.4 & $-62.3 \pm 8.8$  & 20.6 $\pm$ 2.0 &  53. &   9$]$ \\ % & dd027.dc \\
% $[$0.5 & $10^{-4}$  & 196.4 $\pm$ 48.9 & 136.7$-$248.8 & 267.3 $\pm$ 54.1 & $-54.6 \pm 8.5$  & 20.2 $\pm$ 3.6 &  74. &   5$]$ \\ % & dd015.dc \\
   1   &  0.003     & 229.8 $\pm$  8.2 & 213.0$-$240.6 & 218.2 $\pm$ 24.1 & $-72.5 \pm 4.5$  & 20.3 $\pm$ 0.9 &  55. &   9 \\ % & dd015.dc \\
$[$2   & $10^{-11}$ & 236.7 $\pm$ 39.2 & 141.7$-$269.2 & 271.5 $\pm$ 27.1 & $-59.1 \pm 6.6$  & 19.8 $\pm$ 1.3 &  48. &  14$]$ \\ % & dd022.dc \\
$[$2   & $10^{-4}$  & 240.1 $\pm$ 26.8 & 162.4$-$262.4 & 260.7 $\pm$ 33.0 & $-59.2 \pm 7.0$  & 20.6 $\pm$ 2.1 &  42. &  12$]$ \\ % & dd018.dc \\
% $[$2   &  0.001     & 230.5 $\pm$ 39.5 & 144.7$-$266.6 & 264.6 $\pm$ 43.9 & $-56.8 \pm 7.5$  & 20.2 $\pm$ 1.4 &  48. &  13$]$ \\ % & dd021.dc \\
   2   &  0.003     & 239.3 $\pm$  5.3 & 231.0$-$245.0 & 242.8 $\pm$ 10.1 & $-64.1 \pm 7.2$  & 20.0 $\pm$ 0.7 &  44. &   5 \\ % & dd012.dc \\
% $[$2   &  0.005     & 218.1 $\pm$ 52.7 & 144.6$-$265.0 & 279.0 $\pm$ 51.9 & $-61.3 \pm 13.1$ & 20.2 $\pm$ 1.4 &  65. &   6$]$ \\ % & dd022.dc \\
\hline
\multicolumn{9}{c}{filament SF3} \\
   1   &  0.001     & 226.4 $\pm$  3.3 & 223.1$-$231.3 & 114.6 $\pm$ 12.0 & $-74.5 \pm 3.9$  & 25.1 $\pm$ 1.0 &  79. &   5 \\ % & dd008.dc \\
   2   & $10^{-11}$ & 210.9 $\pm$ 12.3 & 193.0$-$232.7 &  90.2 $\pm$ 36.8 & $-69.5 \pm 5.2$  & 24.0 $\pm$ 3.0 &  88. &  11 \\ % & dd027.dc \\
   2   & $10^{-4}$  & 188.3 $\pm$  7.0 & 175.6$-$196.1 & 106.2 $\pm$ 24.4 & $-72.8 \pm 4.0$  & 22.8 $\pm$ 1.8 &  84. &   6 \\ % & dd019.dc \\
   2   &  0.003     & 219.2 $\pm$  5.2 & 211.7$-$225.3 & 105.5 $\pm$ 13.5 & $-70.3 \pm 3.2$  & 25.7 $\pm$ 0.9 &  83. &  10 \\ % & dd014.dc \\
   2   &  0.005     & 221.1 $\pm$  5.9 & 213.5$-$230.1 & 111.4 $\pm$ 17.3 & $-72.5 \pm 3.5$  & 25.3 $\pm$ 1.0 &  81. &  11 \\ % & dd010.dc \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccr}
\toprule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament NF1} \\
  0.5  & $10^{-11}$ & 0.726 $\pm$ 0.010 & 0.772 $\pm$ 0.003 & 183.3 $\pm$  2.2 & 193.7 $\pm$  1.9 &  34.7 $\pm$ 1.4 \\
  0.5  & $10^{-4}$  & 0.723 $\pm$ 0.012 & 0.773 $\pm$ 0.004 & 182.9 $\pm$  2.0 & 193.8 $\pm$  2.1 &  34.8 $\pm$ 1.6 \\
  0.5  &  0.001     & 0.723 $\pm$ 0.012 & 0.773 $\pm$ 0.004 & 183.8 $\pm$  1.0 & 193.7 $\pm$  1.1 &  34.6 $\pm$ 0.9 \\
   1   & $10^{-11}$ & 0.725 $\pm$ 0.012 & 0.777 $\pm$ 0.009 & 186.4 $\pm$  5.7 & 192.4 $\pm$  7.5 &  31.0 $\pm$ 6.2 \\
   1   & $10^{-4}$  & 0.725 $\pm$ 0.012 & 0.768 $\pm$ 0.005 & 183.8 $\pm$  2.8 & 198.8 $\pm$  2.3 &  37.3 $\pm$ 2.0 \\
   1   &  0.001     & 0.721 $\pm$ 0.012 & 0.771 $\pm$ 0.005 & 184.0 $\pm$  3.9 & 198.0 $\pm$  2.7 &  36.5 $\pm$ 2.1 \\
   1   &  0.003     & 0.728 $\pm$ 0.010 & 0.772 $\pm$ 0.005 & 185.0 $\pm$  4.5 & 197.7 $\pm$  3.2 &  36.7 $\pm$ 1.5 \\
   1   &  0.005     & 0.716 $\pm$ 0.010 & 0.774 $\pm$ 0.005 & 182.1 $\pm$  4.8 & 202.0 $\pm$  4.7 &  40.2 $\pm$ 2.1 \\
   2   & $10^{-11}$ & 0.723 $\pm$ 0.014 & 0.772 $\pm$ 0.005 & 186.8 $\pm$  6.8 & 206.3 $\pm$  6.5 &  35.2 $\pm$ 2.8 \\
   2   & $10^{-4}$  & 0.722 $\pm$ 0.013 & 0.772 $\pm$ 0.004 & 187.6 $\pm$  7.7 & 207.7 $\pm$  8.1 &  35.4 $\pm$ 1.6 \\
   2   &  0.001     & 0.716 $\pm$ 0.014 & 0.770 $\pm$ 0.007 & 187.0 $\pm$  8.5 & 211.3 $\pm$  7.9 &  37.2 $\pm$ 3.3 \\
   2   &  0.003     & 0.719 $\pm$ 0.010 & 0.770 $\pm$ 0.005 & 187.6 $\pm$  9.0 & 207.2 $\pm$  8.7 &  36.9 $\pm$ 2.2 \\
   2   &  0.005     & 0.727 $\pm$ 0.011 & 0.767 $\pm$ 0.005 & 183.6 $\pm$  7.0 & 207.3 $\pm$  7.7 &  37.4 $\pm$ 2.6 \\
\hline
\multicolumn{7}{c}{filament NF2} \\
  0.5  & $10^{-11}$ & 0.727 $\pm$ 0.011 & 0.789 $\pm$ 0.003 & 189.0 $\pm$  3.9 & 177.2 $\pm$  4.8 &  18.8 $\pm$ 2.3 \\
  0.5  & $10^{-4}$  & 0.732 $\pm$ 0.011 & 0.788 $\pm$ 0.003 & 189.4 $\pm$  4.0 & 177.8 $\pm$  4.6 &  19.1 $\pm$ 2.2 \\
  0.5  &  0.001     & 0.729 $\pm$ 0.012 & 0.789 $\pm$ 0.003 & 187.9 $\pm$  3.3 & 180.5 $\pm$  3.4 &  20.9 $\pm$ 2.1 \\
  0.5  &  0.003     & 0.729 $\pm$ 0.011 & 0.789 $\pm$ 0.004 & 188.8 $\pm$  3.8 & 180.4 $\pm$  3.8 &  21.9 $\pm$ 2.6 \\
  0.5  &  0.005     & 0.727 $\pm$ 0.011 & 0.788 $\pm$ 0.004 & 186.8 $\pm$  3.1 & 184.6 $\pm$  4.2 &  24.5 $\pm$ 2.7 \\
%  X 1   & $10^{-11}$ & 0.719 $\pm$ 0.011 & 0.793 $\pm$ 0.002 & 195.2 $\pm$  7.3 & 175.3 $\pm$  6.7 &  18.0 $\pm$ 1.3 \\
   1   & $10^{-4}$  & 0.727 $\pm$ 0.012 & 0.789 $\pm$ 0.003 & 190.7 $\pm$  4.6 & 180.1 $\pm$  5.2 &  21.1 $\pm$ 2.3 \\
   1   &  0.001     & 0.724 $\pm$ 0.012 & 0.791 $\pm$ 0.004 & 190.6 $\pm$  3.9 & 184.5 $\pm$  4.9 &  21.1 $\pm$ 3.2 \\
   1   &  0.003     & 0.724 $\pm$ 0.012 & 0.792 $\pm$ 0.004 & 189.7 $\pm$  4.3 & 186.1 $\pm$  5.3 &  21.2 $\pm$ 2.6 \\
   1   &  0.005     & 0.724 $\pm$ 0.012 & 0.795 $\pm$ 0.004 & 189.2 $\pm$  4.5 & 185.1 $\pm$  4.7 &  21.1 $\pm$ 2.7 \\
   2   & $10^{-11}$ & 0.728 $\pm$ 0.009 & 0.790 $\pm$ 0.003 & 196.8 $\pm$  9.8 & 183.6 $\pm$ 10.6 &  19.1 $\pm$ 2.9 \\
% $[$X 2 & $10^{-4}$  & 0.721 $\pm$ 0.009 & 0.790 $\pm$ 0.003 & 186.3 $\pm$ 11.8 & 194.4 $\pm$ 10.8 &  20.3 $\pm$ 2.5$]$ \\
% $[$X 2 &  0.001     & 0.726 $\pm$ 0.015 & 0.789 $\pm$ 0.004 & 194.9 $\pm$ 10.6 & 185.1 $\pm$ 11.1 &  19.9 $\pm$ 2.7$]$ \\
% $[$X 2 &  0.003     & 0.719 $\pm$ 0.016 & 0.789 $\pm$ 0.005 & 195.7 $\pm$ 12.2 & 187.9 $\pm$ 12.0 &  21.1 $\pm$ 3.6$]$ \\
% $[$X 2 &  0.005     & 0.716 $\pm$ 0.020 & 0.790 $\pm$ 0.006 & 191.9 $\pm$ 17.1 & 193.2 $\pm$ 13.7 &  20.3 $\pm$ 4.8$]$ \\
\hline
\multicolumn{7}{c}{filament NF3} \\
  0.5  & $10^{-11}$ & 0.719 $\pm$ 0.010 & 0.787 $\pm$ 0.003 & 178.7 $\pm$  1.4 & 189.7 $\pm$  1.6 &  24.2 $\pm$ 1.4 \\
  0.5  & $10^{-4}$  & 0.720 $\pm$ 0.011 & 0.787 $\pm$ 0.003 & 178.6 $\pm$  1.6 & 189.3 $\pm$  1.8 &  23.7 $\pm$ 1.5 \\
  0.5  &  0.001     & 0.721 $\pm$ 0.012 & 0.787 $\pm$ 0.003 & 179.6 $\pm$  1.8 & 189.1 $\pm$  2.1 &  24.1 $\pm$ 1.9 \\
  0.5  &  0.003     & 0.724 $\pm$ 0.012 & 0.787 $\pm$ 0.003 & 181.1 $\pm$  1.8 & 188.4 $\pm$  2.2 &  24.4 $\pm$ 1.7 \\
  0.5  &  0.005     & 0.724 $\pm$ 0.011 & 0.787 $\pm$ 0.003 & 180.8 $\pm$  1.0 & 190.9 $\pm$  1.7 &  27.0 $\pm$ 2.0 \\
   1   & $10^{-4}$  & 0.723 $\pm$ 0.009 & 0.789 $\pm$ 0.002 & 179.5 $\pm$  3.8 & 190.2 $\pm$  3.4 &  22.7 $\pm$ 1.9 \\
   1   &  0.001     & 0.726 $\pm$ 0.014 & 0.786 $\pm$ 0.004 & 180.1 $\pm$  3.9 & 191.1 $\pm$  4.3 &  24.4 $\pm$ 2.4 \\
   1   &  0.003     & 0.726 $\pm$ 0.012 & 0.789 $\pm$ 0.004 & 180.6 $\pm$  3.3 & 193.2 $\pm$  3.2 &  25.1 $\pm$ 2.2 \\
   1   &  0.005     & 0.724 $\pm$ 0.011 & 0.791 $\pm$ 0.004 & 180.5 $\pm$  2.6 & 193.9 $\pm$  2.9 &  25.4 $\pm$ 2.5 \\
\hline
% \multicolumn{7}{l}{NF4} \\
%   0.5  & $10^{-11}$ & 0.714 $\pm$ 0.012 & 0.790 $\pm$ 0.003 & 178.6 $\pm$  4.0 & 187.7 $\pm$  5.1 &  18.6 $\pm$ 1.9 \\
%  X 1   &  0.001     & 0.709 $\pm$ 0.016 & 0.792 $\pm$ 0.005 & 209.0 $\pm$  4.8 & 191.6 $\pm$  4.3 &  18.1 $\pm$ 1.7 \\
%   1   &  0.005     & 0.730 $\pm$ 0.013 & 0.790 $\pm$ 0.003 & 182.0 $\pm$  0.3 & 193.0 $\pm$  1.3 &  26.1 $\pm$ 1.6 \\
\multicolumn{7}{c}{filament NF4} \\ % former NF5
$[$0.5 & $10^{-4}$ & 0.373 $\pm$ 0.046 & 0.878 $\pm$ 0.012 & 297.0 $\pm$ 16.7 &  79.2 $\pm$ 17.9 &   3.6 $\pm$ 1.1$]$ \\
% $[$0.5 &  0.001     & 0.397 $\pm$ 0.045 & 0.871 $\pm$ 0.011 & 325.5 $\pm$ 42.7 &  50.4 $\pm$ 43.3 &   3.3 $\pm$ 1.3$]$ \\
% $[$0.5 &  0.005     & 0.510 $\pm$ 0.175 & 0.846 $\pm$ 0.039 & 264.6 $\pm$ 41.3 & 105.2 $\pm$ 42.1 &   4.6 $\pm$ 4.1$]$ \\
% $[$1   & $10^{-11}$ & 0.373 $\pm$ 0.066 & 0.877 $\pm$ 0.018 & 303.6 $\pm$ 28.5 &  87.6 $\pm$ 29.1 &   5.5 $\pm$ 1.6$]$ \\
$[$1   & $10^{-4}$ & 0.395 $\pm$ 0.063 & 0.871 $\pm$ 0.017 & 296.7 $\pm$ 16.9 &  94.9 $\pm$ 17.6 &   5.9 $\pm$ 1.4$]$ \\
% $[$1   &  0.001     & 0.412 $\pm$ 0.059 & 0.867 $\pm$ 0.016 & 299.8 $\pm$ 21.5 &  92.7 $\pm$ 22.4 &   6.0 $\pm$ 1.5$]$ \\
% $[$1   &  0.005     & 0.329 $\pm$ 0.071 & 0.892 $\pm$ 0.019 & 306.0 $\pm$ 32.1 &  79.8 $\pm$ 34.6 &   4.9 $\pm$ 1.5$]$ \\
% $[$2   & $10^{-4}$  & 0.377 $\pm$ 0.074 & 0.876 $\pm$ 0.019 & 304.4 $\pm$ 27.3 &  95.0 $\pm$ 27.5 &   5.6 $\pm$ 2.2$]$ \\
% $[$2   &  0.003     & 0.322 $\pm$ 0.096 & 0.889 $\pm$ 0.026 & 339.2 $\pm$ 49.1 &  63.3 $\pm$ 50.6 &   5.1 $\pm$ 1.9$]$ \\
% $[$2   &  0.005     & 0.307 $\pm$ 0.100 & 0.891 $\pm$ 0.027 & 344.4 $\pm$ 52.0 &  56.3 $\pm$ 52.2 &   5.7 $\pm$ 2.0$]$ \\
\hline
\multicolumn{7}{c}{filament NF5} \\ % former NF6
  0.5  &  0.003     & 0.718 $\pm$ 0.010 & 0.790 $\pm$ 0.002 & 182.3 $\pm$  0.3 & 188.8 $\pm$  1.5 &  24.1 $\pm$ 1.4 \\
  0.5  &  0.005     & 0.721 $\pm$ 0.004 & 0.791 $\pm$ 0.002 & 182.4 $\pm$  0.3 & 190.1 $\pm$  0.7 &  25.2 $\pm$ 1.0 \\
\hline
\multicolumn{7}{c}{filament NF6} \\ % former NF7
$[$0.5 & $10^{-11}$ & 0.723 $\pm$ 0.016 & 0.793 $\pm$ 0.004 & 190.6 $\pm$ 13.2 & 175.7 $\pm$ 13.6 &  12.7 $\pm$ 2.5$]$ \\
$[$0.5 &  0.003     & 0.703 $\pm$ 0.025 & 0.800 $\pm$ 0.006 & 211.9 $\pm$ 19.7 & 156.9 $\pm$ 20.8 &  10.3 $\pm$ 4.9$]$ \\
\midrule
\end{tabular}
\begin{tabular}{lcccccr}
\midrule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament SF1} \\
$[$0.5 & $10^{-4}$  & 0.699 $\pm$ 0.028 & 0.800 $\pm$ 0.006 & 344.3 $\pm$ 22.5 &  25.8 $\pm$ 24.3 &   7.7 $\pm$ 2.7$]$ \\
% $[$0.5 &  0.001     & 0.624 $\pm$ 0.094 & 0.817 $\pm$ 0.022 & 316.8 $\pm$ 48.0 &  51.8 $\pm$ 47.8 &   6.1 $\pm$ 4.5$]$ \\
% $[$0.5 &  0.003     & 0.644 $\pm$ 0.054 & 0.814 $\pm$ 0.013 & 319.5 $\pm$ 31.8 &  52.0 $\pm$ 34.7 &   6.1 $\pm$ 2.6$]$ \\
$[$0.5 &  0.005     & 0.639 $\pm$ 0.070 & 0.817 $\pm$ 0.014 & 309.6 $\pm$ 19.9 &  60.9 $\pm$ 18.2 &   4.3 $\pm$ 0.9$]$ \\
$[$1   & $10^{-11}$ & 0.644 $\pm$ 0.057 & 0.812 $\pm$ 0.013 & 315.8 $\pm$ 25.7 &  69.2 $\pm$ 24.1 &   6.4 $\pm$ 3.3$]$ \\
% $[$1   & $10^{-4}$  & 0.621 $\pm$ 0.046 & 0.820 $\pm$ 0.010 & 319.2 $\pm$ 62.9 &  61.6 $\pm$ 60.7 &   3.7 $\pm$ 1.7$]$ \\
$[$1   &  0.001     & 0.648 $\pm$ 0.052 & 0.815 $\pm$ 0.011 & 318.9 $\pm$ 28.2 &  59.3 $\pm$ 26.3 &   5.1 $\pm$ 1.7$]$ \\
$[$1   &  0.003     & 0.630 $\pm$ 0.037 & 0.819 $\pm$ 0.008 & 321.3 $\pm$ 27.8 &  54.5 $\pm$ 29.7 &   5.6 $\pm$ 2.2$]$ \\
% $[$1   &  0.005     & 0.635 $\pm$ 0.048 & 0.821 $\pm$ 0.012 & 322.9 $\pm$ 35.5 &  49.2 $\pm$ 35.7 &   5.6 $\pm$ 2.7$]$ \\
$[$2   & $10^{-11}$ & 0.642 $\pm$ 0.054 & 0.814 $\pm$ 0.012 & 327.1 $\pm$ 22.3 &  50.8 $\pm$ 23.7 &   6.6 $\pm$ 3.3$]$ \\
$[$2   & $10^{-4}$  & 0.644 $\pm$ 0.053 & 0.812 $\pm$ 0.012 & 318.0 $\pm$ 19.5 &  66.6 $\pm$ 20.2 &   7.4 $\pm$ 3.3$]$ \\
% $[$2   &  0.001     & 0.674 $\pm$ 0.038 & 0.806 $\pm$ 0.009 & 328.2 $\pm$ 30.8 &  44.9 $\pm$ 35.3 &   8.3 $\pm$ 3.9$]$ \\
% $[$2   &  0.003     & 0.644 $\pm$ 0.053 & 0.812 $\pm$ 0.012 & 322.6 $\pm$ 32.7 &  55.1 $\pm$ 33.2 &   8.4 $\pm$ 3.3$]$ \\
% $[$2   &  0.005     & 0.598 $\pm$ 0.114 & 0.822 $\pm$ 0.026 & 300.5 $\pm$ 55.9 &  67.4 $\pm$ 53.4 &   6.6 $\pm$ 4.1$]$ \\
\hline
\multicolumn{7}{c}{filament SF2} \\
% $[$0.5 & $10^{-11}$ & 0.717 $\pm$ 0.012 & 0.787 $\pm$ 0.010 & 348.9 $\pm$ 11.3 &  22.3 $\pm$ 13.9 &  22.9 $\pm$ 7.9$]$ \\
% $[$0.5 & $10^{-4}$  & 0.729 $\pm$ 0.008 & 0.789 $\pm$ 0.002 & 358.1 $\pm$  9.9 &  12.7 $\pm$ 12.2 &  18.4 $\pm$ 2.3$]$ \\
   1   &  0.003     & 0.720 $\pm$ 0.013 & 0.788 $\pm$ 0.004 & 344.3 $\pm$  3.7 &  30.7 $\pm$  6.2 &  25.0 $\pm$ 3.0 \\
$[$2   & $10^{-11}$ & 0.721 $\pm$ 0.015 & 0.791 $\pm$ 0.003 & 343.8 $\pm$ 13.1 &  37.0 $\pm$ 16.6 &  18.7 $\pm$ 3.1$]$ \\
$[$2   & $10^{-4}$  & 0.714 $\pm$ 0.015 & 0.793 $\pm$ 0.004 & 343.5 $\pm$ 10.2 &  33.3 $\pm$ 12.9 &  19.0 $\pm$ 3.0$]$ \\
% $[$2   &  0.001     & 0.718 $\pm$ 0.016 & 0.792 $\pm$ 0.005 & 348.2 $\pm$ 16.3 &  31.4 $\pm$ 18.9 &  18.3 $\pm$ 3.2$]$ \\
   2   &  0.003     & 0.720 $\pm$ 0.011 & 0.790 $\pm$ 0.004 & 341.6 $\pm$  5.3 &  31.8 $\pm$  4.6 &  20.6 $\pm$ 3.1 \\
% $[$2   &  0.005     & 0.710 $\pm$ 0.016 & 0.789 $\pm$ 0.007 & 348.1 $\pm$ 16.4 &  34.3 $\pm$ 20.2 &  20.8 $\pm$ 6.2$]$ \\
\hline
\multicolumn{7}{c}{filament SF3} \\
   1   &  0.001     & 0.715 $\pm$ 0.015 & 0.769 $\pm$ 0.008 & 352.9 $\pm$  2.3 &  42.7 $\pm$  2.2 &  38.4 $\pm$ 2.4 \\
   2   & $10^{-11}$ & 0.724 $\pm$ 0.013 & 0.770 $\pm$ 0.011 & 358.9 $\pm$  7.5 &  30.4 $\pm$ 11.2 &  36.3 $\pm$ 6.2 \\
   2   & $10^{-4}$  & 0.720 $\pm$ 0.012 & 0.774 $\pm$ 0.006 & 360.0 $\pm$  3.2 &   6.2 $\pm$  6.6 &  34.6 $\pm$ 4.0 \\
   2   &  0.003     & 0.723 $\pm$ 0.011 & 0.762 $\pm$ 0.006 & 356.0 $\pm$  4.5 &  37.0 $\pm$  4.6 &  40.0 $\pm$ 2.1 \\
   2   &  0.005     & 0.725 $\pm$ 0.013 & 0.762 $\pm$ 0.007 & 353.8 $\pm$  5.4 &  38.2 $\pm$  4.4 &  38.8 $\pm$ 2.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccrr}
\toprule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament NF1} \\
 0.5     & $10^{-11}$ & 196.1 $\pm$  2.2 & 186.6$-$198.4 & 261.9 $\pm$  1.1 & $ 65.0 \pm 3.0$  & 23.1 $\pm$ 1.3 &  86. & 278 \\ % & dd016.dc \\
 0.5     & $10^{-4}$  & 196.3 $\pm$  2.2 & 189.6$-$198.4 & 261.8 $\pm$  1.1 & $ 65.1 \pm 2.9$  & 23.2 $\pm$ 1.3 &  86. & 284 \\ % & dd019.dc \\
 0.5     &  0.001     & 196.1 $\pm$  2.3 & 189.9$-$198.4 & 261.9 $\pm$  1.3 & $ 64.7 \pm 3.1$  & 23.0 $\pm$ 1.4 &  86. & 255 \\ % & dd017.dc \\
 0.5     &  0.003     & 196.3 $\pm$  2.4 & 190.8$-$198.3 & 261.9 $\pm$  1.2 & $ 64.0 \pm 3.0$  & 22.8 $\pm$ 1.4 &  86. & 112 \\ % & dd015.dc \\
 0.5     &  0.005     & 186.5 $\pm$  1.7 & 183.5$-$189.1 & 270.5 $\pm$  1.9 & $ 50.7 \pm 2.1$  & 17.3 $\pm$ 0.7 &  89. &  23 \\ % & dd006.dc \\
 1       & $10^{-11}$ & 197.6 $\pm$  2.9 & 191.5$-$203.0 & 262.0 $\pm$  2.4 & $ 64.6 \pm 3.9$  & 23.0 $\pm$ 1.8 &  86. &  85 \\ % & dd016.dc \\
 1       & $10^{-4}$  & 197.8 $\pm$  3.2 & 189.4$-$203.9 & 261.7 $\pm$  2.7 & $ 64.8 \pm 4.3$  & 23.2 $\pm$ 2.0 &  86. &  70 \\ % & dd023.dc \\
 1       &  0.001     & 198.2 $\pm$  3.7 & 188.0$-$204.7 & 261.6 $\pm$  3.5 & $ 65.0 \pm 4.5$  & 23.2 $\pm$ 2.1 &  86. &  61 \\ % & dd025.dc \\
 1       &  0.003     & 199.3 $\pm$  3.5 & 191.9$-$206.1 & 261.1 $\pm$  4.1 & $ 65.7 \pm 5.4$  & 23.7 $\pm$ 2.4 &  86. &  31 \\ % & dd026.dc \\
 1       &  0.005     & 193.3 $\pm$  7.7 & 179.4$-$204.9 & 267.2 $\pm$ 10.6 & $ 54.0 \pm 11.0$ & 19.6 $\pm$ 4.1 &  86. &  74 \\ % & dd028.dc \\
 2       & $10^{-11}$ & 213.4 $\pm$  4.7 & 201.2$-$224.9 & 261.9 $\pm$  6.1 & $ 64.8 \pm 4.3$  & 23.4 $\pm$ 2.0 &  86. &  66 \\ % & dd025.dc \\
 2       & $10^{-4}$  & 210.7 $\pm$  6.7 & 196.9$-$225.4 & 261.8 $\pm$  5.0 & $ 63.4 \pm 3.6$  & 22.8 $\pm$ 1.9 &  85. &  56 \\ % & dd020.dc \\
 2       &  0.001     & 211.4 $\pm$  6.3 & 196.8$-$229.2 & 261.7 $\pm$  4.7 & $ 63.9 \pm 4.5$  & 23.0 $\pm$ 2.1 &  86. &  43 \\ % & dd025.dc \\
 2       &  0.003     & 209.6 $\pm$  6.8 & 190.8$-$223.5 & 264.3 $\pm$ 10.4 & $ 68.2 \pm 3.3$  & 24.5 $\pm$ 1.2 &  89. &  52 \\ % & dd028.dc \\
 2       &  0.005     & 210.4 $\pm$  5.7 & 196.0$-$221.3 & 263.7 $\pm$  7.1 & $ 66.8 \pm 5.0$  & 24.0 $\pm$ 1.9 &  88. &  53 \\ % & dd023.dc \\
%  A 4     & $10^{-11}$ & 356.7 $\pm$ 10.9 &   3.6$-$358.1 & 267.5 $\pm$  5.9 & $ 65.0 \pm 4.8$  & 22.0 $\pm$ 2.2 &  91. &   6 \\ % & dd031.dc \\
\hline
\multicolumn{9}{c}{filament NF2} \\
 0.5     & $10^{-11}$ & 195.3 $\pm$  7.3 & 185.4$-$203.1 & 282.7 $\pm$  3.4 & $ 67.8 \pm 1.7$  & 23.3 $\pm$ 0.8 &  95. &   5 \\ % & dd014.dc \\
 1       & $10^{-11}$ & 204.8 $\pm$  1.9 & 195.7$-$208.1 & 280.4 $\pm$  6.4 & $ 69.0 \pm 3.5$  & 23.4 $\pm$ 1.9 &  95. &  46 \\ % & dd021.dc \\
 1       & $10^{-4}$  & 204.5 $\pm$  2.6 & 194.6$-$208.9 & 280.3 $\pm$  5.3 & $ 69.7 \pm 2.8$  & 23.8 $\pm$ 1.6 &  95. &  47 \\ % & dd020.dc \\
 1       &  0.001     & 204.3 $\pm$  2.7 & 193.2$-$210.2 & 277.6 $\pm$  5.3 & $ 71.0 \pm 1.5$  & 24.5 $\pm$ 1.0 &  94. &  30 \\ % & dd016.dc \\
 1       &  0.003     & 197.4 $\pm$  8.5 & 185.1$-$209.6 & 278.3 $\pm$  8.0 & $ 61.2 \pm 8.9$  & 20.9 $\pm$ 3.4 &  92. &  15 \\ % & dd034.dc \\
% $[$1     &  0.005     & 174.8 $\pm$  9.4 & 165.8$-$190.6 & 234.5 $\pm$ 49.3 & $  7.7 \pm 5.0$  & 14.7 $\pm$ 3.5 &  59. &   5$]$ \\ % & dd022.dc \\
 2       & $10^{-11}$ & 209.0 $\pm$  3.9 & 201.2$-$215.3 & 270.2 $\pm$  6.7 & $ 69.0 \pm 3.2$  & 24.1 $\pm$ 1.0 &  91. &  19 \\ % & dd016.dc \\
 2       & $10^{-4}$  & 206.9 $\pm$  7.4 & 185.1$-$217.0 & 269.5 $\pm$ 10.2 & $ 68.1 \pm 3.3$  & 23.8 $\pm$ 1.5 &  91. &  19 \\ % & dd029.dc \\
 2       &  0.001     & 190.3 $\pm$ 14.2 & 171.5$-$210.1 & 280.3 $\pm$  7.9 & $ 67.1 \pm 3.9$  & 23.2 $\pm$ 1.7 &  94. &   6 \\ % & dd029.dc \\
\hline
\multicolumn{9}{c}{filament NF3} \\
$[$0.5   & $10^{-11}$ & 170.3 $\pm$  2.8 & 165.6$-$173.5 & 264.9 $\pm$ 25.1 & $ 17.3 \pm 5.9$  & 11.5 $\pm$ 0.7 &  92. &  8$]$ \\ % & dd010.dc \\
% $[$0.5   &  0.001     & 168.7 $\pm$  3.2 & 164.6$-$173.1 & 243.3 $\pm$ 41.6 & $ 16.2 \pm 5.8$  & 12.8 $\pm$ 2.9 &  73. &  6$]$ \\ % & dd015.dc \\
  1      & $10^{-11}$ & 180.1 $\pm$  5.3 & 171.5$-$187.8 & 274.8 $\pm$  3.3 & $ 38.2 \pm 9.8$  & 14.1 $\pm$ 2.4 &  94. & 25 \\ % & dd017.dc \\
  1      & $10^{-4}$  & 180.9 $\pm$  5.9 & 168.5$-$189.1 & 274.2 $\pm$  5.0 & $ 41.2 \pm 9.1$  & 14.5 $\pm$ 2.4 &  93. & 19 \\ % & dd017.dc \\
  1      &  0.001     & 184.8 $\pm$  4.5 & 175.8$-$190.9 & 274.0 $\pm$  2.8 & $ 45.3 \pm 7.4$  & 15.9 $\pm$ 1.7 &  91. & 26 \\ % & dd016.dc \\
  1      &  0.003     & 181.0 $\pm$  5.1 & 170.6$-$186.0 & 274.8 $\pm$  6.2 & $ 41.1 \pm 5.8$  & 13.4 $\pm$ 3.0 &  93. & 12 \\ % & dd015.dc \\
\midrule
\end{tabular}
\begin{tabular}{lccccccrr}
\midrule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament NF4} \\
$[$0.5   & $10^{-11}$ &  98.2 $\pm$ 14.9 &  77.4$-$117.2 & 286.1 $\pm$ 12.4 & $-16.9 \pm 3.7$  & 28.7 $\pm$ 2.0 & 171. & 12$]$ \\ % & dd022.dc \\
$[$0.5   & $10^{-4}$  &  82.1 $\pm$  6.7 &  72.6$-$ 91.7 & 272.2 $\pm$  4.9 & $-20.9 \pm 1.2$  & 30.2 $\pm$ 1.5 & 170. & 10$]$ \\ % & dd012.dc \\
$[$0.5   &  0.001     &  87.9 $\pm$  6.9 &  78.4$-$ 99.9 & 276.8 $\pm$  5.0 & $-21.0 \pm 1.2$  & 29.3 $\pm$ 1.6 & 171. & 12$]$ \\ % & dd014.dc \\
$[$0.5   &  0.003     &  70.8 $\pm$ 11.4 &  61.0$-$ 90.5 & 264.3 $\pm$  9.7 & $-21.9 \pm 0.6$  & 32.6 $\pm$ 2.4 & 166. &  7$]$ \\ % & dd020.dc \\
$[$0.5   &  0.005     &  83.8 $\pm$ 20.5 &  62.0$-$115.8 & 269.4 $\pm$ 14.7 & $-19.6 \pm 2.9$  & 28.0 $\pm$ 3.6 & 173. &  5$]$ \\ % & dd025.dc \\
$[$1     & $10^{-11}$ & 107.6 $\pm$ 45.7 &  77.7$-$341.2 & 289.3 $\pm$  9.9 & $-17.6 \pm 3.2$  & 29.7 $\pm$ 2.1 & 175. & 47$]$ \\ % & dd026.dc \\
$[$1     & $10^{-4}$  & 100.9 $\pm$ 13.6 &  75.0$-$135.7 & 290.4 $\pm$ 10.3 & $-16.8 \pm 3.5$  & 29.4 $\pm$ 2.5 & 170. & 37$]$ \\ % & dd028.dc \\
   1     &  0.001     & 104.2 $\pm$  7.3 &  90.9$-$117.8 & 293.2 $\pm$  5.5 & $-16.0 \pm 2.6$  & 29.0 $\pm$ 1.6 & 170. & 29 \\ % & dd017.dc \\
% $[$1     &  0.005     & 116.3 $\pm$ 70.9 &  66.2$-$322.0 & 287.2 $\pm$ 11.3 & $-18.5 \pm 1.5$  & 31.1 $\pm$ 2.4 & 169. & 19$]$ \\ % & dd025.dc \\
   2     & $10^{-11}$ & 115.4 $\pm$  8.7 & 100.8$-$126.4 & 305.2 $\pm$  5.8 & $-12.5 \pm 3.6$  & 29.4 $\pm$ 1.8 & 169. &  7 \\ % & dd015.dc \\
$[$2     & $10^{-4}$  & 106.8 $\pm$ 13.0 &  88.6$-$121.0 & 297.2 $\pm$  9.2 & $-16.4 \pm 2.6$  & 29.6 $\pm$ 2.5 & 170. &  7$]$ \\ % & dd018.dc \\
$[$2     &  0.001     & 110.2 $\pm$ 18.8 &  77.3$-$143.2 & 292.7 $\pm$ 13.3 & $-14.5 \pm 6.0$  & 26.2 $\pm$ 4.0 & 173. & 20$]$ \\ % & dd032.dc \\
$[$2     &  0.003     & 112.2 $\pm$ 15.5 &  92.6$-$136.2 & 296.5 $\pm$  8.0 & $-12.8 \pm 5.6$  & 26.9 $\pm$ 3.9 & 171. &  9$]$ \\ % & dd026.dc \\
   2     &  0.005     & 104.2 $\pm$  8.2 &  92.0$-$114.1 & 296.8 $\pm$  5.6 & $-16.4 \pm 2.8$  & 30.6 $\pm$ 1.6 & 168. &  7 \\ % & dd014.dc \\
\hline
\multicolumn{9}{c}{filament NF5} \\
  1      & $10^{-11}$ & 169.0 $\pm$  8.0 & 156.6$-$178.5 & 236.8 $\pm$ 17.0 & $ 20.0 \pm 8.4$  & 12.0 $\pm$ 0.7 &  67. &  5 \\ % & dd027.dc \\
$[$1     &  0.001     & 172.2 $\pm$  4.8 & 163.5$-$181.4 & 244.8 $\pm$ 27.8 & $ 21.1 \pm 12.0$ & 12.0 $\pm$ 2.9 &  72. & 10$]$ \\ % & dd019.dc \\
% $[$2     & $10^{-11}$ & 197.4 $\pm$  9.4 & 179.9$-$209.6 & 273.0 $\pm$ 31.0 & $ 10.2 \pm 8.0$  & 10.0 $\pm$ 2.9 &  78. &  8$]$ \\ % & dd023.dc \\
% $[$2     &  0.001     & 199.0 $\pm$ 13.9 & 178.7$-$216.1 & 269.4 $\pm$ 27.0 & $ 12.3 \pm 5.8$  & 10.3 $\pm$ 2.9 &  74. & 13$]$ \\ % & dd030.dc \\
\hline
\multicolumn{9}{c}{filament NF6} \\
   4     & $10^{-4}$  & 346.0 $\pm$  6.2 & 338.2$-$355.1 & 272.7 $\pm$  8.4 & $ 67.1 \pm 5.6$  & 20.9 $\pm$ 2.3 &  89. &   6 \\ % & dd017.dc \\
\hline
\multicolumn{9}{c}{filament NF7} \\
   4     & $10^{-4}$  & 226.5 $\pm$  6.9 & 219.3$-$237.2 & 297.3 $\pm$ 22.8 & $ 55.8 \pm 4.2$  & 16.8 $\pm$ 2.8 &  95. &   8 \\ % & dd021.dc \\
\hline
\multicolumn{9}{c}{filament NF8} \\
$[$2     & $10^{-11}$ & 215.5 $\pm$  7.3 & 193.3$-$230.6 & 324.8 $\pm$ 29.7 & $ 43.7 \pm 7.4$  & 14.8 $\pm$ 1.4 & 115. & 52$]$ \\ % & dd027.dc \\
$[$2     & $10^{-4}$  & 213.7 $\pm$  9.1 & 192.5$-$232.0 & 308.5 $\pm$ 33.6 & $ 46.9 \pm 8.5$  & 15.8 $\pm$ 1.7 & 104. & 47$]$ \\ % & dd028.dc \\
$[$2     &  0.001     & 216.6 $\pm$  3.7 & 205.6$-$224.6 & 328.4 $\pm$ 30.4 & $ 44.1 \pm 7.8$  & 15.3 $\pm$ 1.2 & 117. & 36$]$ \\ % & dd019.dc \\
% $[$2     &  0.003     & 212.9 $\pm$  8.4 & 190.5$-$227.9 & 293.5 $\pm$ 32.9 & $ 52.1 \pm 8.1$  & 17.6 $\pm$ 3.2 &  95. & 82$]$ \\ % & dd034.dc \\
$[$2     &  0.005     & 216.7 $\pm$  5.6 & 197.7$-$225.7 & 327.8 $\pm$ 29.7 & $ 44.1 \pm 8.2$  & 15.2 $\pm$ 1.4 & 116. & 38$]$ \\ % & dd022.dc \\
\hline
\multicolumn{9}{c}{filament NF9} \\
% $[$A 0.5 &  0.001     & 302.7 $\pm$  3.4 & 298.2$-$307.8 & 295.9 $\pm$  2.7 & $-19.7 \pm 1.2$  & 29.1 $\pm$ 0.6 &   9. &  5$]$ \\ % & dd007.dc \\
% $[$A 1   &  0.001     & 321.8 $\pm$ 15.3 & 300.5$-$337.9 & 313.4 $\pm$ 13.4 & $-15.9 \pm 3.4$  & 30.0 $\pm$ 1.7 &  11. &  7$]$ \\ % & dd027.dc \\
$[$1   &  0.003     & 328.4 $\pm$ 14.6 & 310.9$-$351.0 & 319.8 $\pm$ 11.1 & $-13.8 \pm 3.7$  & 30.0 $\pm$ 2.7 &  11. &  9$]$ \\ % & dd021.dc \\
$[$2   & $10^{-11}$ & 319.0 $\pm$  9.5 & 307.6$-$333.9 & 313.2 $\pm$  7.2 & $-14.0 \pm 3.5$  & 28.3 $\pm$ 2.2 &   8. &  5$]$ \\ % & dd023.dc \\
% $[$A 2   &  0.001     & 294.0 $\pm$ 18.5 & 264.0$-$317.0 & 290.7 $\pm$ 15.5 & $-18.1 \pm 3.5$  & 27.2 $\pm$ 2.8 &   6. &  7$]$ \\ % & dd027.dc \\
% $[$A 2   &  0.003     & 347.1 $\pm$ 14.7 &   1.9$-$359.6 & 334.8 $\pm$ 10.4 & $ -7.4 \pm 2.9$  & 31.1 $\pm$ 2.5 &  13. & 10$]$ \\ % & dd021.dc \\
% $[$A 2   &  0.005     & 346.9 $\pm$ 13.8 &   2.1$-$358.1 & 330.5 $\pm$  9.9 & $ -9.3 \pm 3.1$  & 33.4 $\pm$ 2.2 &  18. & 11 \\ % & dd019.dc \\
\hline
\multicolumn{9}{c}{filament NF10} \\
  2     & $10^{-11}$ & 220.1 $\pm$  8.3 & 204.5$-$230.2 & 276.3 $\pm$  4.6 & $-10.0 \pm 3.3$  &  9.7 $\pm$ 1.7 &  57. & 15 \\ % & dd015.dc \\
  2     & $10^{-4}$  & 218.8 $\pm$  8.1 & 200.0$-$229.7 & 275.9 $\pm$  4.0 & $-10.6 \pm 2.4$  &  9.5 $\pm$ 1.6 &  58. & 15 \\ % & dd011.dc \\
  2     &  0.001     & 220.2 $\pm$  8.4 & 203.1$-$230.2 & 277.4 $\pm$  4.4 & $-10.9 \pm 2.3$  &  9.6 $\pm$ 1.9 &  58. & 19 \\ % & dd015.dc \\
  2     &  0.003     & 221.5 $\pm$  9.6 & 204.9$-$229.6 & 276.8 $\pm$  3.2 & $-10.0 \pm 4.4$  &  9.9 $\pm$ 2.0 &  56. & 12 \\ % & dd014.dc \\
  2     &  0.005     & 208.8 $\pm$  3.3 & 204.5$-$212.0 & 283.4 $\pm$  3.4 & $-12.5 \pm 3.8$  &  7.6 $\pm$ 0.7 &  75. &  6 \\ % & dd008.dc \\
\hline
\multicolumn{9}{c}{filament NF11} \\
  2      & $10^{-4}$  & 214.2 $\pm$  4.2 & 206.6$-$221.5 & 273.6 $\pm$  2.6 & $  8.3 \pm 4.5$  &  6.8 $\pm$ 0.5 &  65. & 11 \\ % & dd013.dc \\
  2      &  0.003     & 217.7 $\pm$  4.5 & 212.9$-$227.4 & 274.2 $\pm$  3.1 & $  7.6 \pm 5.8$  &  7.2 $\pm$ 0.5 &  62. &  9 \\ % & dd016.dc \\
\midrule
\end{tabular}
\begin{tabular}{lccccccrr}
\midrule
$t_{ev}$ & $\beta$ & $\lambda_{\odot}$ & $\lambda_{min}$$-$$\lambda_{max}$
 & $\alpha$ & $\delta$ & $V_{pc}$ & $\gamma$ & $n$ \\
$[$kyr$]$ & $[$1$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ &
 km$\,$s$^{-1}$ & $[$deg$]$ & \\
\midrule
\multicolumn{9}{c}{filament SF1} \\
% $[$C 0.5 & $10^{-11}$ & 218.1 $\pm$ 27.7 & 172.8$-$252.6 & 260.0 $\pm$ 13.9 & $-28.1 \pm 5.2$  & 14.8 $\pm$ 4.4 &  43. &  9$]$ \\ % & dd023.dc \\
   0.5  & $10^{-4}$  & 230.5 $\pm$ 20.3 & 204.2$-$257.2 & 257.3 $\pm$  9.5 & $-29.5 \pm 1.4$  & 15.7 $\pm$ 2.7 &  29. &  8 \\ % & dd017.dc \\
% $[$C 0.5 &  0.001     & 223.0 $\pm$ 29.8 & 182.4$-$261.7 & 257.4 $\pm$ 17.3 & $-26.3 \pm 4.2$  & 15.3 $\pm$ 4.8 &  36. & 13$]$ \\ % & dd034.dc \\
$[$0.5  &  0.003     & 248.9 $\pm$  8.9 & 239.1$-$264.6 & 264.9 $\pm$  5.4 & $-28.5 \pm 2.1$  & 18.5 $\pm$ 1.9 &  17. &  6$]$ \\ % & dd013.dc \\
$[$1    & $10^{-11}$ & 247.6 $\pm$ 27.9 & 195.6$-$280.1 & 274.3 $\pm$ 13.8 & $-28.1 \pm 1.8$  & 17.5 $\pm$ 5.1 &  27. & 18$]$ \\ % & dd028.dc \\
$[$1    &  0.003     & 243.5 $\pm$ 16.7 & 215.9$-$260.1 & 271.7 $\pm$  4.8 & $-30.3 \pm 2.5$  & 16.4 $\pm$ 3.6 &  29. & 10$]$ \\ % & dd017.dc \\
$[$1    &  0.005     & 245.2 $\pm$ 29.2 & 159.8$-$262.7 & 272.0 $\pm$ 13.3 & $-29.5 \pm 3.2$  & 18.7 $\pm$ 2.3 &  27. & 11$]$ \\ % & dd021.dc \\
   2    & $10^{-11}$ & 233.8 $\pm$ 10.8 & 214.5$-$244.9 & 271.1 $\pm$  2.5 & $-32.5 \pm 2.9$  & 13.8 $\pm$ 1.9 &  38. &  8 \\ % & dd011.dc \\
% $[$C 2   & $10^{-4}$  & 227.8 $\pm$ 34.0 & 163.3$-$264.8 & 275.3 $\pm$ 13.7 & $-33.9 \pm 5.9$  & 14.9 $\pm$ 4.6 &  48. & 11$]$ \\ % & dd023.dc \\
\hline
\multicolumn{9}{c}{filament SF2} \\
$[$0.5   & $10^{-11}$ & 197.8 $\pm$ 11.0 & 187.8$-$210.0 &  88.5 $\pm$ 15.0 & $-68.3 \pm 9.0$  & 22.8 $\pm$ 4.1 &  90. &  5$]$ \\ % & dd032.dc \\
$[$2     & $10^{-4}$  & 203.5 $\pm$ 10.8 & 184.6$-$221.3 &  81.8 $\pm$ 25.5 & $-68.1 \pm 6.0$  & 22.1 $\pm$ 3.8 &  92. &  7$]$ \\ % & dd029.dc \\
$[$2     &  0.003     & 198.7 $\pm$ 10.4 & 186.2$-$217.5 &  83.0 $\pm$ 18.6 & $-70.6 \pm 8.5$  & 21.5 $\pm$ 3.5 &  91. &  9$]$ \\ % & dd028.dc \\
  2      &  0.005     & 168.2 $\pm$  3.7 & 163.1$-$173.5 &  92.7 $\pm$  4.0 & $-63.3 \pm 1.2$  & 24.7 $\pm$ 0.7 &  88. &   8 \\ % & dd012.dc \\
  4      & $10^{-4}$  & 175.3 $\pm$  6.1 & 169.5$-$183.3 &  79.7 $\pm$  7.3 & $-68.3 \pm 4.0$  & 22.4 $\pm$ 2.0 &  94. &   5 \\ % & dd019.dc \\
\hline
\multicolumn{9}{c}{filament SF3} \\
% $[$A 0.5 & $10^{-11}$ & 300.4 $\pm$ 21.4 & 265.6$-$330.8 & 302.2 $\pm$ 12.9 & $-25.3 \pm 3.7$  & 25.8 $\pm$ 5.0 &   5. & 16$]$ \\ % & dd031.dc \\
 0.5   & $10^{-4}$  & 300.5 $\pm$  3.5 & 294.7$-$303.3 & 294.5 $\pm$  2.5 & $-25.3 \pm 0.5$  & 29.2 $\pm$ 0.8 &   9. &  5 \\ % & dd007.dc \\
$[$0.5 &  0.001     & 296.4 $\pm$ 17.3 & 272.2$-$321.2 & 292.3 $\pm$ 12.7 & $-25.7 \pm 3.1$  & 28.2 $\pm$ 4.0 &   7. & 11$]$ \\ % & dd033.dc \\
 1     & $10^{-11}$ & 318.9 $\pm$  6.8 & 307.1$-$331.5 & 315.0 $\pm$  4.4 & $-23.9 \pm 2.0$  & 28.9 $\pm$ 1.6 &  11. & 23 \\ % & dd015.dc \\
 1     & $10^{-4}$  & 317.2 $\pm$  5.4 & 304.1$-$327.1 & 314.4 $\pm$  3.1 & $-24.5 \pm 1.8$  & 28.3 $\pm$ 1.2 &  10. & 23 \\ % & dd012.dc \\
 1     &  0.001     & 317.7 $\pm$  4.8 & 309.2$-$325.2 & 314.6 $\pm$  3.1 & $-24.1 \pm 1.7$  & 28.4 $\pm$ 1.1 &  10. & 15 \\ % & dd009.dc \\
% $[$A 1   &  0.003     & 276.1 $\pm$ 10.5 & 260.1$-$290.6 & 285.1 $\pm$  7.9 & $-28.2 \pm 3.5$  & 21.8 $\pm$ 1.6 &   9. & 10 \\ % & dd016.dc \\
% $[$A 1   &  0.005     & 308.2 $\pm$ 21.9 & 274.0$-$338.2 & 303.4 $\pm$ 16.1 & $-22.7 \pm 3.3$  & 28.9 $\pm$ 4.2 &   8. & 17$]$ \\ % & dd029.dc \\
% $[$A 2   & $10^{-11}$ & 297.2 $\pm$ 21.8 & 266.3$-$330.9 & 304.3 $\pm$ 14.5 & $-26.0 \pm 5.2$  & 23.6 $\pm$ 4.5 &   7. & 22$]$ \\ % & dd030.dc \\
$[$2   & $10^{-4}$  & 295.9 $\pm$ 22.1 & 264.8$-$333.1 & 304.1 $\pm$ 17.7 & $-29.3 \pm 6.8$  & 23.2 $\pm$ 3.5 &  10. & 18$]$ \\ % & dd034.dc \\
$[$2   &  0.001     & 280.0 $\pm$ 10.7 & 266.6$-$298.5 & 294.4 $\pm$  9.5 & $-30.6 \pm 5.7$  & 20.2 $\pm$ 1.3 &  14. & 14$]$ \\ % & dd020.dc \\
% $[$A 2   &  0.003     & 296.4 $\pm$ 20.6 & 272.0$-$323.7 & 302.4 $\pm$ 14.1 & $-28.1 \pm 5.0$  & 24.0 $\pm$ 3.8 &   8. & 12$]$ \\ % & dd023.dc \\
% $[$A 2   &  0.005     & 341.5 $\pm$ 20.2 &   0.8$-$359.4 & 329.8 $\pm$ 12.3 & $-16.4 \pm 7.7$  & 32.1 $\pm$ 3.3 &  16. & 15$]$ \\ % & dd023.dc \\
\hline
\multicolumn{9}{c}{filament SF4} \\
$[$0.5 & $10^{-4}$  & 152.0 $\pm$  6.5 & 144.6$-$158.8 & 307.4 $\pm$  6.7 & $-25.7 \pm 3.6$  & 15.1 $\pm$ 1.6 & 151. &  5$]$ \\ % & dd016.dc \\
$[$0.5 &  0.001     & 150.2 $\pm$ 32.8 & 120.7$-$190.2 & 278.9 $\pm$ 21.0 & $-25.9 \pm 2.4$  & 14.9 $\pm$ 5.6 & 128. &  7$]$ \\ % & dd029.dc \\
% $[$B 1   &  0.005     & 180.0 $\pm$  6.1 & 172.0$-$187.4 & 258.8 $\pm$ 22.0 & $-31.2 \pm 7.4$  &  7.9 $\pm$ 2.4 &  80. &  6$]$ \\ % & dd016.dc \\
$[$2   & $10^{-11}$ & 160.1 $\pm$ 26.2 & 126.2$-$185.7 & 320.6 $\pm$ 13.7 & $-24.0 \pm 5.9$  & 16.7 $\pm$ 4.1 & 154. &  6$]$ \\ % & dd023.dc \\
   2   &  0.001     & 166.5 $\pm$  7.4 & 156.0$-$173.9 & 311.5 $\pm$  3.0 & $-32.7 \pm 3.6$  & 12.8 $\pm$ 1.4 & 137. & 10 \\ % & dd013.dc \\
$[$2   &  0.003     & 154.7 $\pm$ 18.6 & 130.2$-$174.3 & 304.7 $\pm$  9.5 & $-29.6 \pm 4.2$  & 14.1 $\pm$ 2.5 & 144. &  9$]$ \\ % & dd021.dc \\
   2   &  0.005     & 159.5 $\pm$  7.1 & 147.5$-$173.8 & 312.1 $\pm$  4.0 & $-34.5 \pm 4.1$  & 14.2 $\pm$ 1.5 & 142. & 16 \\ % & dd010.dc \\
   4   & $10^{-11}$ & 150.3 $\pm$ 21.1 & 123.8$-$175.3 & 311.0 $\pm$ 11.1 & $-38.1 \pm 6.2$  & 16.1 $\pm$ 3.3 & 147. &  6 \\ % & dd021.dc \\
$[$4   &  0.003     & 131.6 $\pm$ 21.0 & 107.7$-$162.0 & 289.1 $\pm$ 23.5 & $-32.9 \pm 4.5$  & 16.4 $\pm$ 2.9 & 153. &  9$]$ \\ % & dd035.dc \\
\hline
\multicolumn{9}{c}{filament SF5} \\
$[$0.5   & $10^{-4}$  & 172.9 $\pm$  4.8 & 168.4$-$181.0 & 260.7 $\pm$ 49.5 & $-62.9 \pm 6.1$  & 11.8 $\pm$ 1.0 &  91. &  5$]$ \\ % & dd016.dc \\
  0.5    &  0.001     & 177.9 $\pm$  4.8 & 172.8$-$184.0 & 308.3 $\pm$ 60.8 & $-70.7 \pm 11.5$ & 11.7 $\pm$ 3.1 & 103. &  5 \\ % & dd015.dc \\
  2      &  0.001     & 180.3 $\pm$  2.7 & 177.0$-$183.5 & 218.3 $\pm$  8.9 & $-74.3 \pm 7.3$  & 13.0 $\pm$ 0.5 &  78. &   5 \\ % & dd009.dc \\
$[$4     & $10^{-11}$ & 148.1 $\pm$  8.6 & 139.2$-$161.1 & 141.4 $\pm$ 39.4 & $-69.6 \pm 5.5$  & 16.7 $\pm$ 3.9 &  82. &  7$]$ \\ % & dd025.dc \\
  4      &  0.001     & 180.6 $\pm$  5.1 & 173.0$-$186.6 & 194.5 $\pm$ 74.9 & $-80.9 \pm 8.4$  & 15.8 $\pm$ 3.5 &  81. &   5 \\ % & dd026.dc \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament NF1} \\
 0.5     & $10^{-11}$ & 1.401 $\pm$ 0.014 & 0.615 $\pm$ 0.013 & 169.9 $\pm$  3.8 & 199.2 $\pm$  1.2 &  37.7 $\pm$ 2.6 \\
 0.5     & $10^{-4}$  & 1.402 $\pm$ 0.015 & 0.614 $\pm$ 0.012 & 170.0 $\pm$  3.7 & 199.4 $\pm$  1.1 &  37.9 $\pm$ 2.5 \\
 0.5     &  0.001     & 1.399 $\pm$ 0.014 & 0.617 $\pm$ 0.013 & 169.4 $\pm$  3.8 & 199.3 $\pm$  1.1 &  37.5 $\pm$ 2.8 \\
 0.5     &  0.003     & 1.394 $\pm$ 0.012 & 0.621 $\pm$ 0.012 & 168.5 $\pm$  3.7 & 199.8 $\pm$  1.0 &  37.0 $\pm$ 2.7 \\
 0.5     &  0.005     & 1.373 $\pm$ 0.008 & 0.667 $\pm$ 0.004 & 161.6 $\pm$  1.0 & 194.8 $\pm$  1.4 &  26.1 $\pm$ 1.5 \\
  1      & $10^{-11}$ & 1.405 $\pm$ 0.016 & 0.614 $\pm$ 0.017 & 169.6 $\pm$  4.6 & 200.9 $\pm$  1.6 &  37.5 $\pm$ 3.6 \\
  1      & $10^{-4}$  & 1.402 $\pm$ 0.017 & 0.614 $\pm$ 0.017 & 169.7 $\pm$  4.9 & 201.0 $\pm$  1.9 &  37.8 $\pm$ 3.9 \\
  1      &  0.001     & 1.406 $\pm$ 0.017 & 0.613 $\pm$ 0.018 & 169.8 $\pm$  5.8 & 201.4 $\pm$  2.2 &  38.0 $\pm$ 4.1 \\
  1      &  0.003     & 1.406 $\pm$ 0.018 & 0.615 $\pm$ 0.024 & 170.3 $\pm$  7.8 & 202.4 $\pm$  1.9 &  38.8 $\pm$ 4.8 \\
  1      &  0.005     & 1.383 $\pm$ 0.021 & 0.658 $\pm$ 0.032 & 161.2 $\pm$  3.3 & 201.2 $\pm$  4.7 &  30.3 $\pm$ 8.6 \\
  2      & $10^{-11}$ & 1.424 $\pm$ 0.018 & 0.606 $\pm$ 0.017 & 167.5 $\pm$ 11.0 & 217.4 $\pm$  7.0 &  38.4 $\pm$ 3.7 \\
  2      & $10^{-4}$  & 1.422 $\pm$ 0.019 & 0.612 $\pm$ 0.019 & 165.0 $\pm$  7.0 & 215.4 $\pm$  7.8 &  37.2 $\pm$ 3.7 \\
  2      &  0.001     & 1.416 $\pm$ 0.021 & 0.611 $\pm$ 0.019 & 165.6 $\pm$  9.3 & 216.0 $\pm$  7.2 &  37.7 $\pm$ 4.1 \\
  2      &  0.003     & 1.417 $\pm$ 0.019 & 0.599 $\pm$ 0.013 & 178.4 $\pm$ 13.9 & 210.5 $\pm$  7.9 &  40.6 $\pm$ 2.4 \\
  2      &  0.005     & 1.417 $\pm$ 0.017 & 0.602 $\pm$ 0.018 & 173.4 $\pm$ 13.7 & 212.9 $\pm$  8.0 &  39.6 $\pm$ 3.6 \\
\hline
\multicolumn{7}{c}{filament NF2} \\
 0.5     & $10^{-11}$ & 1.381 $\pm$ 0.017 & 0.616 $\pm$ 0.010 & 197.4 $\pm$  4.0 & 192.0 $\pm$  7.5 &  38.3 $\pm$ 1.5 \\
  1      & $10^{-11}$ & 1.395 $\pm$ 0.022 & 0.606 $\pm$ 0.017 & 197.7 $\pm$  6.6 & 201.1 $\pm$  1.9 &  38.6 $\pm$ 3.7 \\
  1      & $10^{-4}$  & 1.395 $\pm$ 0.021 & 0.605 $\pm$ 0.014 & 197.0 $\pm$  5.4 & 201.1 $\pm$  2.4 &  39.3 $\pm$ 3.0 \\
  1      &  0.001     & 1.407 $\pm$ 0.014 & 0.598 $\pm$ 0.009 & 194.7 $\pm$  4.7 & 201.7 $\pm$  2.8 &  40.7 $\pm$ 1.9 \\
  1      &  0.003     & 1.373 $\pm$ 0.030 & 0.642 $\pm$ 0.031 & 188.4 $\pm$ 22.0 & 196.4 $\pm$  8.8 &  33.4 $\pm$ 6.7 \\
% $[$1     &  0.005     & 1.331 $\pm$ 0.046 & 0.717 $\pm$ 0.005 & 201.8 $\pm$ 35.1 & 155.9 $\pm$ 28.7 &   7.2 $\pm$ 1.8$]$ \\
  2      & $10^{-11}$ & 1.425 $\pm$ 0.019 & 0.600 $\pm$ 0.011 & 185.1 $\pm$ 10.3 & 208.6 $\pm$  3.9 &  39.8 $\pm$ 2.2 \\
  2      & $10^{-4}$  & 1.416 $\pm$ 0.024 & 0.604 $\pm$ 0.015 & 183.7 $\pm$ 13.7 & 206.6 $\pm$  7.1 &  39.3 $\pm$ 2.9 \\
  2      &  0.001     & 1.380 $\pm$ 0.035 & 0.615 $\pm$ 0.019 & 196.4 $\pm$  9.6 & 187.0 $\pm$ 13.7 &  38.1 $\pm$ 3.2 \\
\hline
\multicolumn{7}{c}{filament NF3} \\
$[$0.5   & $10^{-11}$ & 1.370 $\pm$ 0.019 & 0.689 $\pm$ 0.003 & 179.1 $\pm$ 16.8 & 172.2 $\pm$ 16.1 &  10.7 $\pm$ 2.1$]$ \\
% $[$0.5   &  0.001     & 1.351 $\pm$ 0.033 & 0.693 $\pm$ 0.006 & 193.0 $\pm$ 26.5 & 158.1 $\pm$ 26.3 &   9.6 $\pm$ 3.4$]$ \\
   1     & $10^{-11}$ & 1.374 $\pm$ 0.013 & 0.678 $\pm$ 0.011 & 166.4 $\pm$  6.2 & 188.3 $\pm$  6.9 &  19.0 $\pm$ 4.9 \\
   1     & $10^{-4}$  & 1.372 $\pm$ 0.016 & 0.675 $\pm$ 0.011 & 165.5 $\pm$  6.3 & 189.2 $\pm$  8.0 &  20.2 $\pm$ 4.6 \\
   1     &  0.001     & 1.376 $\pm$ 0.011 & 0.669 $\pm$ 0.011 & 163.6 $\pm$  3.8 & 193.3 $\pm$  4.7 &  22.9 $\pm$ 3.9 \\
   1     &  0.003     & 1.375 $\pm$ 0.014 & 0.684 $\pm$ 0.008 & 166.0 $\pm$  8.2 & 189.5 $\pm$  8.6 &  18.6 $\pm$ 3.9 \\
\midrule
\end{tabular}
\begin{tabular}{lcccccc}
\midrule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament NF4} \\
$[$0.5 & $10^{-11}$ & 0.415 $\pm$ 0.070 & 0.866 $\pm$ 0.018 & 307.1 $\pm$ 19.1 &  77.4 $\pm$ 21.9 &   6.2 $\pm$ 2.8$]$ \\
$[$0.5 & $10^{-4}$  & 0.362 $\pm$ 0.051 & 0.881 $\pm$ 0.014 & 301.2 $\pm$ 18.5 &  73.0 $\pm$ 19.4 &   3.2 $\pm$ 1.3$]$ \\
$[$0.5 &  0.001     & 0.389 $\pm$ 0.055 & 0.873 $\pm$ 0.014 & 312.8 $\pm$ 21.6 &  64.1 $\pm$ 22.5 &   3.0 $\pm$ 1.0$]$ \\
$[$0.5 &  0.003     & 0.283 $\pm$ 0.073 & 0.903 $\pm$ 0.021 & 326.0 $\pm$ 22.1 &  46.3 $\pm$ 18.1 &   2.1 $\pm$ 1.0$]$ \\
$[$0.5 &  0.005     & 0.437 $\pm$ 0.129 & 0.861 $\pm$ 0.029 & 297.0 $\pm$ 26.3 &  70.2 $\pm$ 27.9 &   3.4 $\pm$ 1.6$]$ \\
$[$1   & $10^{-11}$ & 0.378 $\pm$ 0.072 & 0.876 $\pm$ 0.019 & 321.9 $\pm$ 26.5 &  67.0 $\pm$ 27.9 &   5.8 $\pm$ 3.0$]$ \\
$[$1   & $10^{-4}$  & 0.389 $\pm$ 0.087 & 0.873 $\pm$ 0.023 & 310.6 $\pm$ 17.9 &  79.7 $\pm$ 18.3 &   6.1 $\pm$ 2.5$]$ \\
 1     &  0.001     & 0.404 $\pm$ 0.055 & 0.868 $\pm$ 0.015 & 315.3 $\pm$  9.0 &  76.6 $\pm$ 11.1 &   7.1 $\pm$ 2.2 \\
% $[$1     &  0.005     & 0.333 $\pm$ 0.080 & 0.891 $\pm$ 0.021 & 327.2 $\pm$ 31.2 &  60.3 $\pm$ 32.4 &   5.3 $\pm$ 2.7$]$ \\
 2     & $10^{-11}$ & 0.391 $\pm$ 0.071 & 0.871 $\pm$ 0.019 & 315.5 $\pm$  8.8 &  89.3 $\pm$  9.9 &   8.6 $\pm$ 2.2 \\
$[$2   & $10^{-4}$  & 0.381 $\pm$ 0.084 & 0.875 $\pm$ 0.022 & 314.5 $\pm$ 16.7 &  82.6 $\pm$ 19.6 &   6.1 $\pm$ 3.7$]$ \\
$[$2   &  0.001     & 0.506 $\pm$ 0.148 & 0.845 $\pm$ 0.035 & 294.0 $\pm$ 28.4 &  91.9 $\pm$ 29.7 &   5.7 $\pm$ 3.0$]$ \\
$[$2   &  0.003     & 0.480 $\pm$ 0.147 & 0.850 $\pm$ 0.034 & 295.4 $\pm$ 26.4 &  95.5 $\pm$ 24.7 &   7.7 $\pm$ 3.0$]$ \\
   2   &  0.005     & 0.339 $\pm$ 0.055 & 0.882 $\pm$ 0.015 & 319.9 $\pm$  5.6 &  79.7 $\pm$  7.6 &   6.6 $\pm$ 3.2 \\
\hline
\multicolumn{7}{c}{filament NF5} \\
  1      & $10^{-11}$ & 1.356 $\pm$ 0.051 & 0.695 $\pm$ 0.004 & 201.9 $\pm$ 12.1 & 153.7 $\pm$ 10.8 &  11.2 $\pm$ 3.5 \\
$[$1     &  0.001     & 1.369 $\pm$ 0.038 & 0.697 $\pm$ 0.007 & 195.0 $\pm$ 18.8 & 161.0 $\pm$ 19.7 &  10.8 $\pm$ 2.6$]$ \\
% $[$2     & $10^{-11}$ & 1.305 $\pm$ 0.090 & 0.702 $\pm$ 0.010 & 179.5 $\pm$ 47.1 & 200.9 $\pm$ 47.7 &   9.8 $\pm$ 1.9$]$ \\
% $[$2     &  0.001     & 1.300 $\pm$ 0.108 & 0.703 $\pm$ 0.013 & 187.0 $\pm$ 46.7 & 195.1 $\pm$ 47.5 &  10.7 $\pm$ 2.3$]$ \\
\hline
\multicolumn{7}{c}{filament NF6} \\
%   A 4    & $10^{-11}$ & 1.616 $\pm$ 0.037 & 0.541 $\pm$ 0.028 & 189.1 $\pm$ 21.0 & 352.5 $\pm$  4.7 &  37.1 $\pm$ 4.0 \\
  4    & $10^{-4}$  & 1.616 $\pm$ 0.025 & 0.556 $\pm$ 0.026 & 156.1 $\pm$  6.8 & 354.0 $\pm$  6.6 &  35.0 $\pm$ 4.4 \\
\hline
\multicolumn{7}{c}{filament NF7} \\
  4    & $10^{-4}$  & 1.410 $\pm$ 0.042 & 0.646 $\pm$ 0.023 & 147.2 $\pm$  6.7 & 243.2 $\pm$  8.3 &  25.7 $\pm$ 5.9 \\
\hline
\multicolumn{7}{c}{filament NF8} \\
$[$2   & $10^{-11}$ & 1.371 $\pm$ 0.049 & 0.680 $\pm$ 0.012 & 143.2 $\pm$ 13.8 & 240.8 $\pm$ 16.6 &  18.0 $\pm$ 4.2$]$ \\
$[$2   & $10^{-4}$  & 1.381 $\pm$ 0.047 & 0.670 $\pm$ 0.017 & 149.0 $\pm$ 16.2 & 233.3 $\pm$ 19.5 &  21.1 $\pm$ 5.6$]$ \\
$[$2   &  0.001     & 1.366 $\pm$ 0.046 & 0.679 $\pm$ 0.014 & 139.8 $\pm$ 10.5 & 244.4 $\pm$ 11.6 &  18.2 $\pm$ 4.7$]$ \\
$[$2   &  0.003     & 1.390 $\pm$ 0.039 & 0.656 $\pm$ 0.027 & 151.5 $\pm$ 12.0 & 228.4 $\pm$ 16.6 &  25.8 $\pm$ 7.8$]$ \\
$[$2   &  0.005     & 1.365 $\pm$ 0.043 & 0.682 $\pm$ 0.016 & 139.8 $\pm$ 10.4 & 244.5 $\pm$ 12.5 &  18.2 $\pm$ 4.7$]$ \\
\hline
\multicolumn{7}{c}{filament NF9} \\
% $[$A 0.5 & $10^{-11}$ & 0.364 $\pm$ 0.015 & 0.880 $\pm$ 0.004 &  27.5 $\pm$ 26.6 & 351.2 $\pm$ 25.9 &   3.4 $\pm$ 2.0$]$ \\
% $[$A 0.5 &  0.001     & 0.394 $\pm$ 0.021 & 0.872 $\pm$ 0.005 &  38.4 $\pm$ 29.0 & 337.5 $\pm$ 28.6 &   2.8 $\pm$ 2.2$]$ \\
% $[$A 1   &  0.001     & 0.359 $\pm$ 0.059 & 0.881 $\pm$ 0.015 &  46.5 $\pm$ 36.3 & 344.2 $\pm$ 39.4 &   1.6 $\pm$ 0.5$]$ \\
$[$1   &  0.003     & 0.359 $\pm$ 0.092 & 0.881 $\pm$ 0.025 &  14.2 $\pm$ 13.3 &  22.8 $\pm$ 14.7 &   3.2 $\pm$ 1.0$]$ \\
$[$2   & $10^{-11}$ & 0.420 $\pm$ 0.077 & 0.865 $\pm$ 0.021 &  30.8 $\pm$ 18.5 &   4.2 $\pm$ 11.8 &   4.5 $\pm$ 2.6$]$ \\
% $[$A 2   &  0.001     & 0.466 $\pm$ 0.106 & 0.855 $\pm$ 0.025 &  37.6 $\pm$ 38.4 & 338.2 $\pm$ 47.2 &   4.1 $\pm$ 2.3$]$ \\
% $[$A 2   &  0.003     & 0.313 $\pm$ 0.088 & 0.889 $\pm$ 0.024 &  31.8 $\pm$ 24.4 &  17.8 $\pm$ 24.2 &   4.4 $\pm$ 2.2$]$ \\
% $[$A 2   &  0.005     & 0.236 $\pm$ 0.076 & 0.909 $\pm$ 0.022 &  29.1 $\pm$ 19.5 &  10.3 $\pm$ 23.0 &   4.6 $\pm$ 2.3$]$ \\
\hline
\multicolumn{7}{c}{filament NF10} \\
 2     & $10^{-11}$ & 1.066 $\pm$ 0.047 & 0.732 $\pm$ 0.007 &  96.7 $\pm$  4.0 & 285.4 $\pm$  4.6 &  11.4 $\pm$ 1.2 \\
 2     & $10^{-4}$  & 1.070 $\pm$ 0.045 & 0.732 $\pm$ 0.006 &  96.3 $\pm$  3.6 & 285.3 $\pm$  3.9 &  11.4 $\pm$ 1.3 \\
 2     &  0.001     & 1.067 $\pm$ 0.057 & 0.733 $\pm$ 0.008 &  95.9 $\pm$  4.6 & 286.8 $\pm$  4.5 &  11.2 $\pm$ 1.3 \\
 2     &  0.003     & 1.062 $\pm$ 0.062 & 0.735 $\pm$ 0.008 &  96.5 $\pm$  5.9 & 286.1 $\pm$  4.8 &  11.3 $\pm$ 1.2 \\
 2     &  0.005     & 1.111 $\pm$ 0.036 & 0.728 $\pm$ 0.004 &  99.7 $\pm$  2.8 & 283.4 $\pm$  2.5 &   9.2 $\pm$ 0.9 \\
\hline
\multicolumn{7}{c}{filament NF11} \\
  2      & $10^{-4}$  & 1.223 $\pm$ 0.013 & 0.709 $\pm$ 0.003 & 113.5 $\pm$  3.3 & 270.8 $\pm$  3.2 &  12.1 $\pm$ 1.5 \\
  2      &  0.003     & 1.206 $\pm$ 0.034 & 0.711 $\pm$ 0.006 & 111.8 $\pm$  4.0 & 274.2 $\pm$  5.1 &  12.6 $\pm$ 1.2 \\
\midrule
\end{tabular}
\begin{tabular}{lcccccc}
\midrule
$t_{ev}$ & $\beta$ & $q$ & $e$ & $\omega$ & $\Omega$ & $i$ \\
$[$kyr$]$ & $[$1$]$ & $[$au$]$ & & $[$deg$]$ & $[$deg$]$ & $[$deg$]$ \\
\midrule
\multicolumn{7}{c}{filament SF1} \\
% $[$C 0.5 & $10^{-11}$ & 0.876 $\pm$ 0.132 & 0.768 $\pm$ 0.023 & 317.3 $\pm$ 41.4 &  44.3 $\pm$ 38.4 &   2.6 $\pm$ 1.8$]$ \\
 0.5   & $10^{-4}$  & 0.855 $\pm$ 0.081 & 0.771 $\pm$ 0.015 & 288.3 $\pm$  8.6 &  76.6 $\pm$ 15.1 &   3.4 $\pm$ 0.7 \\
% $[$C 0.5 &  0.001     & 0.871 $\pm$ 0.161 & 0.770 $\pm$ 0.028 & 320.6 $\pm$ 43.0 &  42.3 $\pm$ 41.3 &   1.9 $\pm$ 1.1$]$ \\
$[$0.5 &  0.003     & 0.768 $\pm$ 0.064 & 0.790 $\pm$ 0.013 & 294.6 $\pm$ 12.7 &  74.5 $\pm$ 13.6 &   2.9 $\pm$ 1.4$]$ \\
$[$1   & $10^{-11}$ & 0.786 $\pm$ 0.154 & 0.787 $\pm$ 0.029 & 299.9 $\pm$ 14.3 &  74.6 $\pm$ 13.6 &   3.0 $\pm$ 1.5$]$ \\
$[$1   &  0.003     & 0.829 $\pm$ 0.099 & 0.781 $\pm$ 0.019 & 305.8 $\pm$ 24.9 &  69.7 $\pm$ 23.3 &   3.4 $\pm$ 1.4$]$ \\
$[$1   &  0.005     & 0.764 $\pm$ 0.077 & 0.795 $\pm$ 0.013 & 309.4 $\pm$ 29.9 &  62.8 $\pm$ 28.3 &   3.6 $\pm$ 1.5$]$ \\
   2   & $10^{-11}$ & 0.919 $\pm$ 0.054 & 0.762 $\pm$ 0.011 & 289.0 $\pm$ 10.6 &  89.2 $\pm$  9.9 &   5.3 $\pm$ 2.4 \\
% $[$C 2   & $10^{-4}$  & 0.885 $\pm$ 0.142 & 0.769 $\pm$ 0.025 & 310.2 $\pm$ 56.0 &  63.8 $\pm$ 56.9 &   5.8 $\pm$ 2.1$]$ \\
\hline
\multicolumn{7}{c}{filament SF2} \\
$[$0.5   & $10^{-11}$ & 1.406 $\pm$ 0.035 & 0.613 $\pm$ 0.036 & 355.7 $\pm$ 15.7 &  20.0 $\pm$ 11.4 &  37.2 $\pm$ 8.1$]$ \\
$[$2     & $10^{-4}$  & 1.391 $\pm$ 0.018 & 0.625 $\pm$ 0.027 & 349.4 $\pm$ 18.8 &  28.4 $\pm$ 15.8 &  35.9 $\pm$ 7.3$]$ \\
$[$2     &  0.003     & 1.383 $\pm$ 0.033 & 0.628 $\pm$ 0.032 & 358.4 $\pm$ 21.1 &  19.8 $\pm$ 16.3 &  34.7 $\pm$ 7.0$]$ \\
  2      &  0.005     & 1.382 $\pm$ 0.013 & 0.603 $\pm$ 0.004 & 356.4 $\pm$  4.9 & 349.4 $\pm$  3.4 &  41.0 $\pm$ 1.4 \\
  4      & $10^{-4}$  & 1.367 $\pm$ 0.021 & 0.622 $\pm$ 0.014 &  13.2 $\pm$  8.0 & 352.5 $\pm$  5.2 &  36.5 $\pm$ 3.8 \\
\hline
\multicolumn{7}{c}{filament SF3} \\
% $[$A 0.5 & $10^{-11}$ & 0.508 $\pm$ 0.171 & 0.845 $\pm$ 0.040 & 274.9 $\pm$ 33.8 & 112.8 $\pm$ 33.1 &   5.1 $\pm$ 1.9$]$ \\
 0.5   & $10^{-4}$  & 0.395 $\pm$ 0.029 & 0.872 $\pm$ 0.008 & 259.2 $\pm$  6.7 & 114.8 $\pm$  7.1 &   4.2 $\pm$ 0.7$]$ \\
$[$0.5 &  0.001     & 0.431 $\pm$ 0.138 & 0.864 $\pm$ 0.034 & 259.9 $\pm$ 16.9 & 114.2 $\pm$ 16.9 &   4.3 $\pm$ 1.1$]$ \\
 1     & $10^{-11}$ & 0.408 $\pm$ 0.055 & 0.867 $\pm$ 0.015 & 243.7 $\pm$  7.0 & 149.6 $\pm$  8.1 &   7.4 $\pm$ 1.3 \\
 1     & $10^{-4}$  & 0.427 $\pm$ 0.045 & 0.862 $\pm$ 0.012 & 245.5 $\pm$  5.8 & 148.4 $\pm$  5.7 &   7.5 $\pm$ 0.8 \\
 1     &  0.001     & 0.422 $\pm$ 0.041 & 0.863 $\pm$ 0.011 & 246.7 $\pm$  5.9 & 147.2 $\pm$  7.1 &   7.2 $\pm$ 1.3 \\
% $[$A 1   &  0.003     & 0.654 $\pm$ 0.060 & 0.814 $\pm$ 0.012 & 308.0 $\pm$ 22.6 &  73.0 $\pm$ 23.8 &   4.1 $\pm$ 1.9$]$ \\
% $[$A 1   &  0.005     & 0.409 $\pm$ 0.142 & 0.873 $\pm$ 0.036 & 275.1 $\pm$ 37.5 & 108.1 $\pm$ 40.3 &   4.4 $\pm$ 2.2$]$ \\
% $[$A 2   & $10^{-11}$ & 0.590 $\pm$ 0.158 & 0.826 $\pm$ 0.036 & 286.5 $\pm$ 38.1 & 107.9 $\pm$ 43.1 &   5.4 $\pm$ 2.9$]$ \\
$[$2   & $10^{-4}$  & 0.612 $\pm$ 0.133 & 0.820 $\pm$ 0.030 & 280.2 $\pm$ 23.0 & 115.1 $\pm$ 30.3 &   7.6 $\pm$ 2.6 \\
$[$2   &  0.001     & 0.713 $\pm$ 0.048 & 0.799 $\pm$ 0.010 & 295.7 $\pm$ 21.9 &  96.7 $\pm$ 20.0 &   5.6 $\pm$ 2.6$]$ \\
% $[$A 2   &  0.003     & 0.580 $\pm$ 0.132 & 0.828 $\pm$ 0.028 & 275.9 $\pm$ 28.2 & 116.1 $\pm$ 31.7 &   6.7 $\pm$ 2.7$]$ \\
% $[$A 2   &  0.005     & 0.287 $\pm$ 0.126 & 0.897 $\pm$ 0.032 & 236.1 $\pm$ 12.3 & 164.1 $\pm$ 14.5 &   5.4 $\pm$ 3.3$]$ \\
\hline
\multicolumn{7}{c}{filament SF4} \\
$[$0.5 & $10^{-4}$  & 0.867 $\pm$ 0.050 & 0.769 $\pm$ 0.009 &  41.8 $\pm$ 14.3 & 337.4 $\pm$ 20.3 &   2.7 $\pm$ 0.6$]$ \\
$[$0.5 &  0.001     & 0.890 $\pm$ 0.191 & 0.768 $\pm$ 0.033 &  27.3 $\pm$ 23.6 & 342.3 $\pm$ 23.2 &   1.9 $\pm$ 0.5$]$ \\
% $[$B 1   &  0.005     & 1.190 $\pm$ 0.072 & 0.732 $\pm$ 0.011 & 352.5 $\pm$ 56.9 & 368.9 $\pm$ 60.3 &   2.9 $\pm$ 1.3$]$ \\
$[$2   & $10^{-11}$ & 0.812 $\pm$ 0.129 & 0.780 $\pm$ 0.023 &  40.8 $\pm$ 29.5 &  -6.6 $\pm$ 32.3 &   4.7 $\pm$ 2.5$]$ \\
   2   &  0.001     & 0.987 $\pm$ 0.045 & 0.745 $\pm$ 0.007 &  82.8 $\pm$ 10.5 & 298.3 $\pm$  8.7 &  11.2 $\pm$ 1.4 \\
$[$2   &  0.003     & 0.922 $\pm$ 0.089 & 0.758 $\pm$ 0.016 &  66.8 $\pm$ 24.4 & 309.4 $\pm$ 18.7 &   7.1 $\pm$ 4.4$]$ \\
   2   &  0.005     & 0.945 $\pm$ 0.040 & 0.755 $\pm$ 0.008 &  80.0 $\pm$  7.8 & 300.4 $\pm$  7.7 &  10.8 $\pm$ 1.7 \\
   4   & $10^{-11}$ & 0.882 $\pm$ 0.123 & 0.762 $\pm$ 0.023 &  66.3 $\pm$  9.8 & 312.9 $\pm$ 11.5 &   9.4 $\pm$ 3.3 \\
$[$4   &  0.003     & 0.855 $\pm$ 0.089 & 0.765 $\pm$ 0.018 &  74.6 $\pm$  8.1 & 288.1 $\pm$ 15.1 &   6.5 $\pm$ 3.4$]$ \\
\hline
\multicolumn{7}{c}{filament SF5} \\
$[$0.5   & $10^{-4}$  & 1.348 $\pm$ 0.060 & 0.691 $\pm$ 0.005 &   3.5 $\pm$ 19.9 & 353.0 $\pm$ 16.3 &  12.3 $\pm$ 3.1$]$ \\
  0.5    &  0.001     & 1.384 $\pm$ 0.019 & 0.684 $\pm$ 0.007 & 342.8 $\pm$  7.9 &  10.9 $\pm$  8.3 &  14.1 $\pm$ 4.5 \\
  2      &  0.001     & 1.205 $\pm$ 0.030 & 0.704 $\pm$ 0.007 &  39.4 $\pm$  5.2 & 340.2 $\pm$  5.9 &  16.9 $\pm$ 1.8 \\
$[$4     & $10^{-11}$ & 1.355 $\pm$ 0.049 & 0.650 $\pm$ 0.028 &  10.6 $\pm$ 16.4 & 323.2 $\pm$ 14.8 &  24.8 $\pm$ 8.3$]$ \\
  4      &  0.001     & 1.285 $\pm$ 0.049 & 0.676 $\pm$ 0.026 &  29.4 $\pm$  5.6 & 348.3 $\pm$  8.2 &  23.1 $\pm$ 7.2 \\
\bottomrule
\end{tabular}
